Spectral analysis of block preconditioners for double saddle-point linear systems with application to PDE-constrained optimization

In this paper, we describe and analyze the spectral properties of a symmetric positive definite inexact block preconditioner for a class of symmetric, double saddle-point linear systems. We develop a spectral analysis of the preconditioned matrix, showing that its eigenvalues can be described in terms of the roots of a cubic polynomial with real coefficients. We illustrate the efficiency of the proposed preconditioners, and verify the theoretical bounds, in solving large-scale PDE-constrained optimization problems.

==> (inline-0) <==
\begin{tikzpicture}

\begin{axis}[%
width=0.39\textwidth,
height=0.335\textwidth,
at={(0\textwidth,0.465\textwidth)},
scale only axis,
xmin=0,
xmax=730,
xlabel style={font=\color{white!15!black}},
xlabel={\#run},
ymode=log,
yminorticks=true,
ytick={0.1, 1},
yticklabels={$-10^{-1}$, $-10^0$},
y dir=reverse,
axis background/.style={fill=white},
title style={font=\rm},
title={Upper bounds largest neg. EVs},
xmajorgrids,
ymajorgrids,
yminorgrids
]
\addplot [color=blue, only marks, mark=*, mark size=1pt, mark options={solid, blue}, forget plot]
  table[row sep=crcr, y expr=-\thisrowno{1}]{%
1	-0.807609804188394\\
2	-0.80663161570175\\
3	-0.806594098965526\\
4	-0.806528771107194\\
5	-0.806057611879845\\
6	-0.805703324079851\\
7	-0.804780602606699\\
8	-0.80362912840778\\
9	-0.803271031521094\\
10	-0.801704327939798\\
11	-0.80030332110734\\
12	-0.800253599325311\\
13	-0.799463154109532\\
14	-0.799140855344008\\
15	-0.798818584596478\\
16	-0.798681002994296\\
17	-0.798417851841797\\
18	-0.797684057677071\\
19	-0.797367784294392\\
20	-0.796867723823202\\
21	-0.796664119807363\\
22	-0.796642868404173\\
23	-0.79663654216825\\
24	-0.796498722761758\\
25	-0.796062219462495\\
26	-0.792873455022553\\
27	-0.792741394545881\\
28	-0.792665125665158\\
29	-0.79261045567536\\
30	-0.792443641684969\\
31	-0.792121886178357\\
32	-0.79203670900502\\
33	-0.792007663593147\\
34	-0.791948022759729\\
35	-0.7918348480056\\
36	-0.791684163389066\\
37	-0.787166055453509\\
38	-0.787142416831365\\
39	-0.787138940462443\\
40	-0.787122019952672\\
41	-0.787112581865304\\
42	-0.78710508905733\\
43	-0.78710132066035\\
44	-0.787089187288209\\
45	-0.787019545854413\\
46	-0.785356105751009\\
47	-0.785215441323542\\
48	-0.784744422882751\\
49	-0.784633546395587\\
50	-0.78434683484927\\
51	-0.784255734881734\\
52	-0.784192185193007\\
53	-0.783896830234387\\
54	-0.783889467017332\\
55	-0.781258327465776\\
56	-0.780993368775705\\
57	-0.780703112696266\\
58	-0.780675408392378\\
59	-0.780232871424423\\
60	-0.780077756194087\\
61	-0.779954225347459\\
62	-0.779571271952973\\
63	-0.779494268990195\\
64	-0.779365752953211\\
65	-0.779359474521988\\
66	-0.77935754758253\\
67	-0.779346652325957\\
68	-0.77932890332841\\
69	-0.779320193229503\\
70	-0.779318324387753\\
71	-0.779232479441174\\
72	-0.77908426069284\\
73	-0.774959171017226\\
74	-0.774947240907445\\
75	-0.774930864827311\\
76	-0.774913575915389\\
77	-0.774888749831721\\
78	-0.774883312515182\\
79	-0.774859291870244\\
80	-0.77484740068249\\
81	-0.774736753062992\\
82	-0.700183178835432\\
83	-0.696666832481886\\
84	-0.696647298303076\\
85	-0.696147688148568\\
86	-0.696054878956619\\
87	-0.695676961727385\\
88	-0.694326476401579\\
89	-0.693797918696179\\
90	-0.69156489105297\\
91	-0.685449596189091\\
92	-0.684937589200246\\
93	-0.684852587692024\\
94	-0.684782167608765\\
95	-0.684651688811998\\
96	-0.68460188412143\\
97	-0.684586087360668\\
98	-0.684492911249529\\
99	-0.684298471508052\\
100	-0.68421960174613\\
101	-0.684179335452428\\
102	-0.6840657903806\\
103	-0.681819003399082\\
104	-0.680892624361313\\
105	-0.68035576645448\\
106	-0.680310022815656\\
107	-0.680308119440495\\
108	-0.680294703915502\\
109	-0.680283788004179\\
110	-0.680278888292549\\
111	-0.680268241548788\\
112	-0.680263924373671\\
113	-0.680182492503414\\
114	-0.680120001329174\\
115	-0.679636873539414\\
116	-0.677682498706685\\
117	-0.677612126760736\\
118	-0.677016871084313\\
119	-0.67475921663162\\
120	-0.672688766688876\\
121	-0.672594741182724\\
122	-0.671805121844254\\
123	-0.671753716792961\\
124	-0.671414820591764\\
125	-0.670443623186893\\
126	-0.670376237089174\\
127	-0.669874738099932\\
128	-0.669483351377693\\
129	-0.669417585665561\\
130	-0.669411800064605\\
131	-0.669372090686971\\
132	-0.669138436248012\\
133	-0.668868997917427\\
134	-0.668793492008921\\
135	-0.668319412135743\\
136	-0.664787494990697\\
137	-0.664756105986624\\
138	-0.6647307389901\\
139	-0.664717041492291\\
140	-0.664694940958629\\
141	-0.664563358141811\\
142	-0.664561377858541\\
143	-0.66448506221141\\
144	-0.664439942054648\\
145	-0.661025120143195\\
146	-0.660606537851299\\
147	-0.660456922952362\\
148	-0.660165438655703\\
149	-0.659915147513133\\
150	-0.659280958980207\\
151	-0.659269163011232\\
152	-0.659109411406241\\
153	-0.658630918196832\\
154	-0.655269343898939\\
155	-0.655268623083766\\
156	-0.655231069127742\\
157	-0.6551970081828\\
158	-0.655193266944805\\
159	-0.655162032244765\\
160	-0.655138047206914\\
161	-0.655133466631265\\
162	-0.655120995163123\\
163	-0.605730424666307\\
164	-0.604278013262544\\
165	-0.603545652020358\\
166	-0.603420177970506\\
167	-0.603199211959301\\
168	-0.602058422715077\\
169	-0.593849750380719\\
170	-0.593820691976855\\
171	-0.5935993074503\\
172	-0.59350694977978\\
173	-0.593440690994854\\
174	-0.593346000675245\\
175	-0.590571548874204\\
176	-0.590446045246228\\
177	-0.590440567364184\\
178	-0.590420599126853\\
179	-0.590336600694526\\
180	-0.590330481331138\\
181	-0.582984627137948\\
182	-0.582726424414373\\
183	-0.580803385622798\\
184	-0.580240665394805\\
185	-0.57976664651945\\
186	-0.579320421961707\\
187	-0.572649885369309\\
188	-0.571900798850209\\
189	-0.571786902830243\\
190	-0.571691953285412\\
191	-0.57132666169935\\
192	-0.571221499423567\\
193	-0.570878029890007\\
194	-0.568645428362424\\
195	-0.568104329862473\\
196	-0.568026900272954\\
197	-0.567969926761458\\
198	-0.567911391534386\\
199	-0.567829645427358\\
200	-0.567819035926022\\
201	-0.56781307117977\\
202	-0.56711853628932\\
203	-0.566109011827457\\
204	-0.566045815976313\\
205	-0.565720915927736\\
206	-0.558170858408656\\
207	-0.557988416056012\\
208	-0.557650922549379\\
209	-0.557544094622203\\
210	-0.557402696238226\\
211	-0.557257329923612\\
212	-0.557253167456477\\
213	-0.557123650094334\\
214	-0.556212618668874\\
215	-0.554154365285662\\
216	-0.554137144972064\\
217	-0.554113729854324\\
218	-0.554097515550048\\
219	-0.553840488704136\\
220	-0.553779695954705\\
221	-0.550564272201506\\
222	-0.550475290911753\\
223	-0.548122460079289\\
224	-0.547890640554292\\
225	-0.544015998887695\\
226	-0.521495319962075\\
227	-0.521447758992284\\
228	-0.517515078903525\\
229	-0.515802553548574\\
230	-0.514196006723583\\
231	-0.513289245487613\\
232	-0.511991566507812\\
233	-0.511827918294361\\
234	-0.509900523103727\\
235	-0.497399043430647\\
236	-0.497316375212056\\
237	-0.497047925007907\\
238	-0.496590960116823\\
239	-0.496192108655584\\
240	-0.494695029685126\\
241	-0.494482914607852\\
242	-0.494273204114189\\
243	-0.494074650177841\\
244	-0.555103942336517\\
245	-0.555070757332691\\
246	-0.555043638045384\\
247	-0.555010204508927\\
248	-0.554826529110612\\
249	-0.554606677613888\\
250	-0.554554023201986\\
251	-0.554423180584576\\
252	-0.554151910469248\\
253	-0.552336826840387\\
254	-0.552308264682606\\
255	-0.552269652728352\\
256	-0.552251893034706\\
257	-0.552232158816641\\
258	-0.55219923978789\\
259	-0.552195658550594\\
260	-0.552166775423289\\
261	-0.552160639436691\\
262	-0.551366109983167\\
263	-0.551360332167081\\
264	-0.551332456105476\\
265	-0.551237234280638\\
266	-0.551100290541387\\
267	-0.550924426384889\\
268	-0.550903026087365\\
269	-0.550660539434633\\
270	-0.528592645048846\\
271	-0.528469651576005\\
272	-0.528292695051246\\
273	-0.528231153780496\\
274	-0.528120734391464\\
275	-0.528082256278843\\
276	-0.52792772987308\\
277	-0.527910802551585\\
278	-0.527284975593405\\
279	-0.525441415722367\\
280	-0.525397408377883\\
281	-0.525331492435125\\
282	-0.525320378859545\\
283	-0.525236955079026\\
284	-0.525209144021758\\
285	-0.5251487097221\\
286	-0.525125204259507\\
287	-0.525106572404708\\
288	-0.524461725786328\\
289	-0.524446293749479\\
290	-0.524426572666715\\
291	-0.524384624277182\\
292	-0.524374618371757\\
293	-0.524347581213207\\
294	-0.524309548234921\\
295	-0.52410886203299\\
296	-0.523774177559942\\
297	-0.511876834282472\\
298	-0.511785861369125\\
299	-0.511591307891171\\
300	-0.511426509306268\\
301	-0.511348423401468\\
302	-0.51125682361846\\
303	-0.511220058485768\\
304	-0.511097253610534\\
305	-0.510770030736269\\
306	-0.508845045166174\\
307	-0.508660675588953\\
308	-0.508645254143142\\
309	-0.508634075039797\\
310	-0.508604491195586\\
311	-0.5085946317189\\
312	-0.508544751890985\\
313	-0.508524930188748\\
314	-0.508507394340545\\
315	-0.507710516670489\\
316	-0.507694738141901\\
317	-0.507686657829614\\
318	-0.507672018881826\\
319	-0.507650718991901\\
320	-0.507570575597902\\
321	-0.507431788488341\\
322	-0.507369137388632\\
323	-0.507300185572065\\
324	-0.53521640988799\\
325	-0.535079882944085\\
326	-0.535009513355693\\
327	-0.534935035775303\\
328	-0.534858463755562\\
329	-0.534577889197825\\
330	-0.53454788656047\\
331	-0.534523918358097\\
332	-0.534328917703959\\
333	-0.5324895423654\\
334	-0.532459699841439\\
335	-0.532454614578303\\
336	-0.532426760242129\\
337	-0.532401228138583\\
338	-0.532345432006008\\
339	-0.532300667272852\\
340	-0.531877491402263\\
341	-0.53175394769963\\
342	-0.531557813462746\\
343	-0.531546203622433\\
344	-0.531498513097447\\
345	-0.531488969393149\\
346	-0.531448437761227\\
347	-0.531305058004845\\
348	-0.531286072797025\\
349	-0.531033665880924\\
350	-0.530944914189191\\
351	-0.507512874158544\\
352	-0.507472035811728\\
353	-0.507260281958498\\
354	-0.506985133991979\\
355	-0.506925150694928\\
356	-0.506463365306777\\
357	-0.506345752581329\\
358	-0.506334388269115\\
359	-0.506226531961378\\
360	-0.504296434340189\\
361	-0.504216003991719\\
362	-0.504173007288226\\
363	-0.504159061808545\\
364	-0.504085561214503\\
365	-0.504047171057525\\
366	-0.50403449900614\\
367	-0.503993969568947\\
368	-0.503479875357371\\
369	-0.503237507500569\\
370	-0.50322850398416\\
371	-0.503228146712912\\
372	-0.503152138753517\\
373	-0.503097572884074\\
374	-0.503079520207532\\
375	-0.503041264111411\\
376	-0.50274138126699\\
377	-0.502410196002459\\
378	-0.490008103240871\\
379	-0.48997823035412\\
380	-0.489667747673348\\
381	-0.489663804521385\\
382	-0.489659726864699\\
383	-0.489619901336545\\
384	-0.489310735673823\\
385	-0.489011404149219\\
386	-0.488818567701903\\
387	-0.486789204428768\\
388	-0.486708857929455\\
389	-0.486680334298081\\
390	-0.486576585316611\\
391	-0.48656740076152\\
392	-0.486542239796\\
393	-0.486514985701887\\
394	-0.486443492354605\\
395	-0.486359567869858\\
396	-0.485559272742755\\
397	-0.4855520681383\\
398	-0.485508886750499\\
399	-0.485508160654803\\
400	-0.485479258185966\\
401	-0.485456607070703\\
402	-0.48544019300163\\
403	-0.48543273318325\\
404	-0.485255641414427\\
405	-0.515000854895107\\
406	-0.514577704626158\\
407	-0.514561833222895\\
408	-0.514497004689332\\
409	-0.514295590739138\\
410	-0.514158306290481\\
411	-0.513692996407217\\
412	-0.513634514001142\\
413	-0.513551756696825\\
414	-0.512015393808259\\
415	-0.511989144615053\\
416	-0.511870931070327\\
417	-0.51180393446504\\
418	-0.511783814998895\\
419	-0.511516530049181\\
420	-0.51129316317331\\
421	-0.511226098323218\\
422	-0.511072668739962\\
423	-0.511055672489753\\
424	-0.511030740588278\\
425	-0.510956376769554\\
426	-0.510682204315078\\
427	-0.510536673750807\\
428	-0.510468591904346\\
429	-0.496909234513654\\
430	-0.496688840964777\\
431	-0.494553056532219\\
432	-0.485799612914279\\
433	-0.485572700368064\\
434	-0.485449093360862\\
435	-0.485424240151994\\
436	-0.485334299208847\\
437	-0.485233830535115\\
438	-0.485072129576432\\
439	-0.485020700319968\\
440	-0.48457997019309\\
441	-0.482705938788111\\
442	-0.482606361913839\\
443	-0.48253532336997\\
444	-0.482532523408744\\
445	-0.482492375366006\\
446	-0.482482311294562\\
447	-0.482466790512798\\
448	-0.482337927244854\\
449	-0.481875864083357\\
450	-0.48151497803008\\
451	-0.481437009587134\\
452	-0.481426519953822\\
453	-0.481323968826122\\
454	-0.481250520277539\\
455	-0.481186710438987\\
456	-0.48099812965829\\
457	-0.480311538866336\\
458	-0.472402480097601\\
459	-0.467395857727749\\
460	-0.467206776505426\\
461	-0.466924784665917\\
462	-0.46688521042906\\
463	-0.466663970659608\\
464	-0.46635776598022\\
465	-0.466341728971051\\
466	-0.466266902769658\\
467	-0.466226676769175\\
468	-0.464228058127918\\
469	-0.464212589439615\\
470	-0.464136030200751\\
471	-0.464092925579389\\
472	-0.464077761586176\\
473	-0.46406129341947\\
474	-0.463936588690065\\
475	-0.463913235177166\\
476	-0.463721629348339\\
477	-0.463116701018156\\
478	-0.463052948545793\\
479	-0.463018761686026\\
480	-0.46296739472237\\
481	-0.46292850787511\\
482	-0.46268656714635\\
483	-0.462629246886687\\
484	-0.462548584795613\\
485	-0.462526522116322\\
486	-0.500553940610764\\
487	-0.500404846691506\\
488	-0.500369078206739\\
489	-0.500260685411569\\
490	-0.500050678229233\\
491	-0.499999244375105\\
492	-0.499900929841419\\
493	-0.499871040341438\\
494	-0.499843881033265\\
495	-0.499668015854039\\
496	-0.499663191703972\\
497	-0.499627222748531\\
498	-0.499577451064509\\
499	-0.499529835625135\\
500	-0.499499303769199\\
501	-0.499453290716071\\
502	-0.499337965135356\\
503	-0.499288651383144\\
504	-0.499211294046545\\
505	-0.499150516762799\\
506	-0.498920559257947\\
507	-0.49889582243655\\
508	-0.49854810246753\\
509	-0.49848849721953\\
510	-0.498393057846902\\
511	-0.498059154346208\\
512	-0.497973985882472\\
513	-0.470025114215431\\
514	-0.470011061925471\\
515	-0.469916348987313\\
516	-0.469775453752264\\
517	-0.469754769818273\\
518	-0.469742325974164\\
519	-0.469544567237283\\
520	-0.469246141416139\\
521	-0.469027218684924\\
522	-0.469026701568338\\
523	-0.469007581296244\\
524	-0.468879875538081\\
525	-0.468871660945608\\
526	-0.468818547851152\\
527	-0.468636872092936\\
528	-0.468614464061264\\
529	-0.468593004444289\\
530	-0.468481360776051\\
531	-0.468456235462595\\
532	-0.468170773532856\\
533	-0.468141779242958\\
534	-0.468038620657698\\
535	-0.468000182864864\\
536	-0.467987935604542\\
537	-0.46731283502001\\
538	-0.466854920991705\\
539	-0.465063246767889\\
540	-0.450867991827147\\
541	-0.45078811044482\\
542	-0.450659243390314\\
543	-0.450590086146973\\
544	-0.450580470515745\\
545	-0.450553847912276\\
546	-0.450438602303054\\
547	-0.44991255390334\\
548	-0.449809806552163\\
549	-0.44974492012208\\
550	-0.449705739251781\\
551	-0.449681631521467\\
552	-0.449680641146005\\
553	-0.449576642872832\\
554	-0.449549190778963\\
555	-0.449547033340703\\
556	-0.449542419287826\\
557	-0.449533414659006\\
558	-0.449208328158156\\
559	-0.449109342800992\\
560	-0.448810128014052\\
561	-0.448772277741647\\
562	-0.448309094903329\\
563	-0.448165773495945\\
564	-0.447321566793566\\
565	-0.446926964655971\\
566	-0.445659749520475\\
567	-0.494943903753394\\
568	-0.494884872096018\\
569	-0.494618060630028\\
570	-0.494554240207556\\
571	-0.494246216558266\\
572	-0.494061910114576\\
573	-0.494056740871132\\
574	-0.494049653328237\\
575	-0.49403761073701\\
576	-0.493929881447914\\
577	-0.493765546499669\\
578	-0.493755471171532\\
579	-0.493652818870201\\
580	-0.493640484097443\\
581	-0.49360543855577\\
582	-0.493524378651795\\
583	-0.493494869910377\\
584	-0.493486445059674\\
585	-0.493339644270179\\
586	-0.49325684472298\\
587	-0.49324188003318\\
588	-0.49286172323684\\
589	-0.492790381697952\\
590	-0.492772291915599\\
591	-0.492558693086147\\
592	-0.492484384512108\\
593	-0.49229395215323\\
594	-0.464186916749075\\
595	-0.46417019965157\\
596	-0.46377247143834\\
597	-0.463768084556467\\
598	-0.463224435743527\\
599	-0.463195454637685\\
600	-0.463047574019344\\
601	-0.462992464631136\\
602	-0.462942173531791\\
603	-0.462930837474424\\
604	-0.462765347888373\\
605	-0.462728722788297\\
606	-0.462703915836469\\
607	-0.462639506556058\\
608	-0.462627465570723\\
609	-0.462536571698628\\
610	-0.462454923750933\\
611	-0.462425414852227\\
612	-0.462325611994332\\
613	-0.462273288011822\\
614	-0.462104216885578\\
615	-0.462104121069444\\
616	-0.461987014032265\\
617	-0.461875082066948\\
618	-0.461709469171946\\
619	-0.461621265693061\\
620	-0.461447690763229\\
621	-0.444796612161405\\
622	-0.444761519780426\\
623	-0.44450255234675\\
624	-0.444332694492615\\
625	-0.444312569033352\\
626	-0.444212610200559\\
627	-0.444163754318341\\
628	-0.443794564825621\\
629	-0.443764785206563\\
630	-0.443558864993391\\
631	-0.44354000566668\\
632	-0.443514730282917\\
633	-0.44346870348714\\
634	-0.443464958064587\\
635	-0.44337565959593\\
636	-0.443317100718938\\
637	-0.443316023586542\\
638	-0.443288271982884\\
639	-0.4431830228292\\
640	-0.443124977704448\\
641	-0.443110164691406\\
642	-0.443085210656352\\
643	-0.443070070718145\\
644	-0.442860919295559\\
645	-0.44273330505814\\
646	-0.442314680972252\\
647	-0.441210827159981\\
648	-0.489036661566891\\
649	-0.489009838012867\\
650	-0.488864532739741\\
651	-0.488689512258466\\
652	-0.488598645008395\\
653	-0.488576583220471\\
654	-0.488107616206501\\
655	-0.488086962171342\\
656	-0.487970567827225\\
657	-0.487570666160476\\
658	-0.487546056398769\\
659	-0.487517176606415\\
660	-0.487435607687812\\
661	-0.487433458718519\\
662	-0.487215921888992\\
663	-0.48715495344794\\
664	-0.487088089628571\\
665	-0.486910274573337\\
666	-0.486563449374136\\
667	-0.486318239898578\\
668	-0.486296675207974\\
669	-0.485557284674594\\
670	-0.485322613931217\\
671	-0.483069159615588\\
672	-0.48202121209745\\
673	-0.478103597911341\\
674	-0.477336260263917\\
675	-0.457758486035954\\
676	-0.457659674073865\\
677	-0.457573866315857\\
678	-0.457147201430765\\
679	-0.457143207907713\\
680	-0.457137146911446\\
681	-0.456910850734808\\
682	-0.456683608676417\\
683	-0.456617891365733\\
684	-0.456461775954053\\
685	-0.456294511513295\\
686	-0.456228364204286\\
687	-0.456130194605772\\
688	-0.45612083238671\\
689	-0.455824060162093\\
690	-0.455773264344777\\
691	-0.455523902253963\\
692	-0.455467163986086\\
693	-0.45538507424196\\
694	-0.455190810818417\\
695	-0.454436365644015\\
696	-0.454311374242539\\
697	-0.454037777773468\\
698	-0.453911594414824\\
699	-0.453311178849131\\
700	-0.451910076079625\\
701	-0.451002425757191\\
702	-0.438217277240664\\
703	-0.438133380658463\\
704	-0.438117643067709\\
705	-0.438104574538994\\
706	-0.438087165053456\\
707	-0.438007464306691\\
708	-0.437659078012503\\
709	-0.437487784811813\\
710	-0.437253691117371\\
711	-0.437246164879841\\
712	-0.437193883429456\\
713	-0.436904918279046\\
714	-0.436783239463536\\
715	-0.436727683488758\\
716	-0.436654282260009\\
717	-0.436548154449502\\
718	-0.436363606840211\\
719	-0.436327396159984\\
720	-0.436242287622654\\
721	-0.435892843271618\\
722	-0.435767417299032\\
723	-0.435674624613573\\
724	-0.435516975671606\\
725	-0.435258328364291\\
726	-0.434214481583244\\
727	-0.434145924966493\\
728	-0.433906905672173\\
};
\addplot [color=red, line width=2pt, forget plot]
  table[row sep=crcr, y expr=-\thisrowno{1}]{%
1	-0.738570385818005\\
2	-0.738570385818005\\
3	-0.738570385818005\\
4	-0.738570385818005\\
5	-0.738570385818005\\
6	-0.738570385818005\\
7	-0.738570385818005\\
8	-0.738570385818005\\
9	-0.738570385818005\\
10	-0.738570385818005\\
11	-0.738570385818005\\
12	-0.738570385818005\\
13	-0.738570385818005\\
14	-0.738570385818005\\
15	-0.738570385818005\\
16	-0.738570385818005\\
17	-0.738570385818005\\
18	-0.738570385818005\\
19	-0.738570385818005\\
20	-0.738570385818005\\
21	-0.738570385818005\\
22	-0.738570385818005\\
23	-0.738570385818005\\
24	-0.738570385818005\\
25	-0.738570385818005\\
26	-0.738570385818005\\
27	-0.738570385818005\\
28	-0.738570385818005\\
29	-0.738570385818005\\
30	-0.738570385818005\\
31	-0.738570385818005\\
32	-0.738570385818005\\
33	-0.738570385818005\\
34	-0.738570385818005\\
35	-0.738570385818005\\
36	-0.738570385818005\\
37	-0.738570385818005\\
38	-0.738570385818005\\
39	-0.738570385818005\\
40	-0.738570385818005\\
41	-0.738570385818005\\
42	-0.738570385818005\\
43	-0.738570385818005\\
44	-0.738570385818005\\
45	-0.738570385818005\\
46	-0.738570385818005\\
47	-0.738570385818005\\
48	-0.738570385818005\\
49	-0.738570385818005\\
50	-0.738570385818005\\
51	-0.738570385818005\\
52	-0.738570385818005\\
53	-0.738570385818005\\
54	-0.738570385818005\\
55	-0.738570385818005\\
56	-0.738570385818005\\
57	-0.738570385818005\\
58	-0.738570385818005\\
59	-0.738570385818005\\
60	-0.738570385818005\\
61	-0.738570385818005\\
62	-0.738570385818005\\
63	-0.738570385818005\\
64	-0.738570385818005\\
65	-0.738570385818005\\
66	-0.738570385818005\\
67	-0.738570385818005\\
68	-0.738570385818005\\
69	-0.738570385818005\\
70	-0.738570385818005\\
71	-0.738570385818005\\
72	-0.738570385818005\\
73	-0.738570385818005\\
74	-0.738570385818005\\
75	-0.738570385818005\\
76	-0.738570385818005\\
77	-0.738570385818005\\
78	-0.738570385818005\\
79	-0.738570385818005\\
80	-0.738570385818005\\
81	-0.738570385818005\\
82	-0.559262422110072\\
83	-0.559262422110072\\
84	-0.559262422110072\\
85	-0.559262422110072\\
86	-0.559262422110072\\
87	-0.559262422110072\\
88	-0.559262422110072\\
89	-0.559262422110072\\
90	-0.559262422110072\\
91	-0.559262422110072\\
92	-0.559262422110072\\
93	-0.559262422110072\\
94	-0.559262422110072\\
95	-0.559262422110072\\
96	-0.559262422110072\\
97	-0.559262422110072\\
98	-0.559262422110072\\
99	-0.559262422110072\\
100	-0.559262422110072\\
101	-0.559262422110072\\
102	-0.559262422110072\\
103	-0.559262422110072\\
104	-0.559262422110072\\
105	-0.559262422110072\\
106	-0.559262422110072\\
107	-0.559262422110072\\
108	-0.559262422110072\\
109	-0.559262422110072\\
110	-0.559262422110072\\
111	-0.559262422110072\\
112	-0.559262422110072\\
113	-0.559262422110072\\
114	-0.559262422110072\\
115	-0.559262422110072\\
116	-0.559262422110072\\
117	-0.559262422110072\\
118	-0.559262422110072\\
119	-0.559262422110072\\
120	-0.559262422110072\\
121	-0.559262422110072\\
122	-0.559262422110072\\
123	-0.559262422110072\\
124	-0.559262422110072\\
125	-0.559262422110072\\
126	-0.559262422110072\\
127	-0.559262422110072\\
128	-0.559262422110072\\
129	-0.559262422110072\\
130	-0.559262422110072\\
131	-0.559262422110072\\
132	-0.559262422110072\\
133	-0.559262422110072\\
134	-0.559262422110072\\
135	-0.559262422110072\\
136	-0.559262422110072\\
137	-0.559262422110072\\
138	-0.559262422110072\\
139	-0.559262422110072\\
140	-0.559262422110072\\
141	-0.559262422110072\\
142	-0.559262422110072\\
143	-0.559262422110072\\
144	-0.559262422110072\\
145	-0.559262422110072\\
146	-0.559262422110072\\
147	-0.559262422110072\\
148	-0.559262422110072\\
149	-0.559262422110072\\
150	-0.559262422110072\\
151	-0.559262422110072\\
152	-0.559262422110072\\
153	-0.559262422110072\\
154	-0.559262422110072\\
155	-0.559262422110072\\
156	-0.559262422110072\\
157	-0.559262422110072\\
158	-0.559262422110072\\
159	-0.559262422110072\\
160	-0.559262422110072\\
161	-0.559262422110072\\
162	-0.559262422110072\\
163	-0.381028435724174\\
164	-0.381028435724174\\
165	-0.381028435724174\\
166	-0.381028435724174\\
167	-0.381028435724174\\
168	-0.381028435724174\\
169	-0.381028435724174\\
170	-0.381028435724174\\
171	-0.381028435724174\\
172	-0.381028435724174\\
173	-0.381028435724174\\
174	-0.381028435724174\\
175	-0.381028435724174\\
176	-0.381028435724174\\
177	-0.381028435724174\\
178	-0.381028435724174\\
179	-0.381028435724174\\
180	-0.381028435724174\\
181	-0.381028435724174\\
182	-0.381028435724174\\
183	-0.381028435724174\\
184	-0.381028435724174\\
185	-0.381028435724174\\
186	-0.381028435724174\\
187	-0.381028435724174\\
188	-0.381028435724174\\
189	-0.381028435724174\\
190	-0.381028435724174\\
191	-0.381028435724174\\
192	-0.381028435724174\\
193	-0.381028435724174\\
194	-0.381028435724174\\
195	-0.381028435724174\\
196	-0.381028435724174\\
197	-0.381028435724174\\
198	-0.381028435724174\\
199	-0.381028435724174\\
200	-0.381028435724174\\
201	-0.381028435724174\\
202	-0.381028435724174\\
203	-0.381028435724174\\
204	-0.381028435724174\\
205	-0.381028435724174\\
206	-0.381028435724174\\
207	-0.381028435724174\\
208	-0.381028435724174\\
209	-0.381028435724174\\
210	-0.381028435724174\\
211	-0.381028435724174\\
212	-0.381028435724174\\
213	-0.381028435724174\\
214	-0.381028435724174\\
215	-0.381028435724174\\
216	-0.381028435724174\\
217	-0.381028435724174\\
218	-0.381028435724174\\
219	-0.381028435724174\\
220	-0.381028435724174\\
221	-0.381028435724174\\
222	-0.381028435724174\\
223	-0.381028435724174\\
224	-0.381028435724174\\
225	-0.381028435724174\\
226	-0.381028435724174\\
227	-0.381028435724174\\
228	-0.381028435724174\\
229	-0.381028435724174\\
230	-0.381028435724174\\
231	-0.381028435724174\\
232	-0.381028435724174\\
233	-0.381028435724174\\
234	-0.381028435724174\\
235	-0.381028435724174\\
236	-0.381028435724174\\
237	-0.381028435724174\\
238	-0.381028435724174\\
239	-0.381028435724174\\
240	-0.381028435724174\\
241	-0.381028435724174\\
242	-0.381028435724174\\
243	-0.381028435724174\\
244	-0.248285658241325\\
245	-0.248285658241325\\
246	-0.248285658241325\\
247	-0.248285658241325\\
248	-0.248285658241325\\
249	-0.248285658241325\\
250	-0.248285658241325\\
251	-0.248285658241325\\
252	-0.248285658241325\\
253	-0.248285658241325\\
254	-0.248285658241325\\
255	-0.248285658241325\\
256	-0.248285658241325\\
257	-0.248285658241325\\
258	-0.248285658241325\\
259	-0.248285658241325\\
260	-0.248285658241325\\
261	-0.248285658241325\\
262	-0.248285658241325\\
263	-0.248285658241325\\
264	-0.248285658241325\\
265	-0.248285658241325\\
266	-0.248285658241325\\
267	-0.248285658241325\\
268	-0.248285658241325\\
269	-0.248285658241325\\
270	-0.248285658241325\\
271	-0.248285658241325\\
272	-0.248285658241325\\
273	-0.248285658241325\\
274	-0.248285658241325\\
275	-0.248285658241325\\
276	-0.248285658241325\\
277	-0.248285658241325\\
278	-0.248285658241325\\
279	-0.248285658241325\\
280	-0.248285658241325\\
281	-0.248285658241325\\
282	-0.248285658241325\\
283	-0.248285658241325\\
284	-0.248285658241325\\
285	-0.248285658241325\\
286	-0.248285658241325\\
287	-0.248285658241325\\
288	-0.248285658241325\\
289	-0.248285658241325\\
290	-0.248285658241325\\
291	-0.248285658241325\\
292	-0.248285658241325\\
293	-0.248285658241325\\
294	-0.248285658241325\\
295	-0.248285658241325\\
296	-0.248285658241325\\
297	-0.248285658241325\\
298	-0.248285658241325\\
299	-0.248285658241325\\
300	-0.248285658241325\\
301	-0.248285658241325\\
302	-0.248285658241325\\
303	-0.248285658241325\\
304	-0.248285658241325\\
305	-0.248285658241325\\
306	-0.248285658241325\\
307	-0.248285658241325\\
308	-0.248285658241325\\
309	-0.248285658241325\\
310	-0.248285658241325\\
311	-0.248285658241325\\
312	-0.248285658241325\\
313	-0.248285658241325\\
314	-0.248285658241325\\
315	-0.248285658241325\\
316	-0.248285658241325\\
317	-0.248285658241325\\
318	-0.248285658241325\\
319	-0.248285658241325\\
320	-0.248285658241325\\
321	-0.248285658241325\\
322	-0.248285658241325\\
323	-0.248285658241325\\
324	-0.194266932535685\\
325	-0.194266932535685\\
326	-0.194266932535685\\
327	-0.194266932535685\\
328	-0.194266932535685\\
329	-0.194266932535685\\
330	-0.194266932535685\\
331	-0.194266932535685\\
332	-0.194266932535685\\
333	-0.194266932535685\\
334	-0.194266932535685\\
335	-0.194266932535685\\
336	-0.194266932535685\\
337	-0.194266932535685\\
338	-0.194266932535685\\
339	-0.194266932535685\\
340	-0.194266932535685\\
341	-0.194266932535685\\
342	-0.194266932535685\\
343	-0.194266932535685\\
344	-0.194266932535685\\
345	-0.194266932535685\\
346	-0.194266932535685\\
347	-0.194266932535685\\
348	-0.194266932535685\\
349	-0.194266932535685\\
350	-0.194266932535685\\
351	-0.194266932535685\\
352	-0.194266932535685\\
353	-0.194266932535685\\
354	-0.194266932535685\\
355	-0.194266932535685\\
356	-0.194266932535685\\
357	-0.194266932535685\\
358	-0.194266932535685\\
359	-0.194266932535685\\
360	-0.194266932535685\\
361	-0.194266932535685\\
362	-0.194266932535685\\
363	-0.194266932535685\\
364	-0.194266932535685\\
365	-0.194266932535685\\
366	-0.194266932535685\\
367	-0.194266932535685\\
368	-0.194266932535685\\
369	-0.194266932535685\\
370	-0.194266932535685\\
371	-0.194266932535685\\
372	-0.194266932535685\\
373	-0.194266932535685\\
374	-0.194266932535685\\
375	-0.194266932535685\\
376	-0.194266932535685\\
377	-0.194266932535685\\
378	-0.194266932535685\\
379	-0.194266932535685\\
380	-0.194266932535685\\
381	-0.194266932535685\\
382	-0.194266932535685\\
383	-0.194266932535685\\
384	-0.194266932535685\\
385	-0.194266932535685\\
386	-0.194266932535685\\
387	-0.194266932535685\\
388	-0.194266932535685\\
389	-0.194266932535685\\
390	-0.194266932535685\\
391	-0.194266932535685\\
392	-0.194266932535685\\
393	-0.194266932535685\\
394	-0.194266932535685\\
395	-0.194266932535685\\
396	-0.194266932535685\\
397	-0.194266932535685\\
398	-0.194266932535685\\
399	-0.194266932535685\\
400	-0.194266932535685\\
401	-0.194266932535685\\
402	-0.194266932535685\\
403	-0.194266932535685\\
404	-0.194266932535685\\
405	-0.140978845109066\\
406	-0.140978845109066\\
407	-0.140978845109066\\
408	-0.140978845109066\\
409	-0.140978845109066\\
410	-0.140978845109066\\
411	-0.140978845109066\\
412	-0.140978845109066\\
413	-0.140978845109066\\
414	-0.140978845109066\\
415	-0.140978845109066\\
416	-0.140978845109066\\
417	-0.140978845109066\\
418	-0.140978845109066\\
419	-0.140978845109066\\
420	-0.140978845109066\\
421	-0.140978845109066\\
422	-0.140978845109066\\
423	-0.140978845109066\\
424	-0.140978845109066\\
425	-0.140978845109066\\
426	-0.140978845109066\\
427	-0.140978845109066\\
428	-0.140978845109066\\
429	-0.140978845109066\\
430	-0.140978845109066\\
431	-0.140978845109066\\
432	-0.140978845109066\\
433	-0.140978845109066\\
434	-0.140978845109066\\
435	-0.140978845109066\\
436	-0.140978845109066\\
437	-0.140978845109066\\
438	-0.140978845109066\\
439	-0.140978845109066\\
440	-0.140978845109066\\
441	-0.140978845109066\\
442	-0.140978845109066\\
443	-0.140978845109066\\
444	-0.140978845109066\\
445	-0.140978845109066\\
446	-0.140978845109066\\
447	-0.140978845109066\\
448	-0.140978845109066\\
449	-0.140978845109066\\
450	-0.140978845109066\\
451	-0.140978845109066\\
452	-0.140978845109066\\
453	-0.140978845109066\\
454	-0.140978845109066\\
455	-0.140978845109066\\
456	-0.140978845109066\\
457	-0.140978845109066\\
458	-0.140978845109066\\
459	-0.140978845109066\\
460	-0.140978845109066\\
461	-0.140978845109066\\
462	-0.140978845109066\\
463	-0.140978845109066\\
464	-0.140978845109066\\
465	-0.140978845109066\\
466	-0.140978845109066\\
467	-0.140978845109066\\
468	-0.140978845109066\\
469	-0.140978845109066\\
470	-0.140978845109066\\
471	-0.140978845109066\\
472	-0.140978845109066\\
473	-0.140978845109066\\
474	-0.140978845109066\\
475	-0.140978845109066\\
476	-0.140978845109066\\
477	-0.140978845109066\\
478	-0.140978845109066\\
479	-0.140978845109066\\
480	-0.140978845109066\\
481	-0.140978845109066\\
482	-0.140978845109066\\
483	-0.140978845109066\\
484	-0.140978845109066\\
485	-0.140978845109066\\
486	-0.0831174076325411\\
487	-0.0831174076325411\\
488	-0.0831174076325411\\
489	-0.0831174076325411\\
490	-0.0831174076325411\\
491	-0.0831174076325411\\
492	-0.0831174076325411\\
493	-0.0831174076325411\\
494	-0.0831174076325411\\
495	-0.0831174076325411\\
496	-0.0831174076325411\\
497	-0.0831174076325411\\
498	-0.0831174076325411\\
499	-0.0831174076325411\\
500	-0.0831174076325411\\
501	-0.0831174076325411\\
502	-0.0831174076325411\\
503	-0.0831174076325411\\
504	-0.0831174076325411\\
505	-0.0831174076325411\\
506	-0.0831174076325411\\
507	-0.0831174076325411\\
508	-0.0831174076325411\\
509	-0.0831174076325411\\
510	-0.0831174076325411\\
511	-0.0831174076325411\\
512	-0.0831174076325411\\
513	-0.0831174076325411\\
514	-0.0831174076325411\\
515	-0.0831174076325411\\
516	-0.0831174076325411\\
517	-0.0831174076325411\\
518	-0.0831174076325411\\
519	-0.0831174076325411\\
520	-0.0831174076325411\\
521	-0.0831174076325411\\
522	-0.0831174076325411\\
523	-0.0831174076325411\\
524	-0.0831174076325411\\
525	-0.0831174076325411\\
526	-0.0831174076325411\\
527	-0.0831174076325411\\
528	-0.0831174076325411\\
529	-0.0831174076325411\\
530	-0.0831174076325411\\
531	-0.0831174076325411\\
532	-0.0831174076325411\\
533	-0.0831174076325411\\
534	-0.0831174076325411\\
535	-0.0831174076325411\\
536	-0.0831174076325411\\
537	-0.0831174076325411\\
538	-0.0831174076325411\\
539	-0.0831174076325411\\
540	-0.0831174076325411\\
541	-0.0831174076325411\\
542	-0.0831174076325411\\
543	-0.0831174076325411\\
544	-0.0831174076325411\\
545	-0.0831174076325411\\
546	-0.0831174076325411\\
547	-0.0831174076325411\\
548	-0.0831174076325411\\
549	-0.0831174076325411\\
550	-0.0831174076325411\\
551	-0.0831174076325411\\
552	-0.0831174076325411\\
553	-0.0831174076325411\\
554	-0.0831174076325411\\
555	-0.0831174076325411\\
556	-0.0831174076325411\\
557	-0.0831174076325411\\
558	-0.0831174076325411\\
559	-0.0831174076325411\\
560	-0.0831174076325411\\
561	-0.0831174076325411\\
562	-0.0831174076325411\\
563	-0.0831174076325411\\
564	-0.0831174076325411\\
565	-0.0831174076325411\\
566	-0.0831174076325411\\
567	-0.0659646009778187\\
568	-0.0659646009778187\\
569	-0.0659646009778187\\
570	-0.0659646009778187\\
571	-0.0659646009778187\\
572	-0.0659646009778187\\
573	-0.0659646009778187\\
574	-0.0659646009778187\\
575	-0.0659646009778187\\
576	-0.0659646009778187\\
577	-0.0659646009778187\\
578	-0.0659646009778187\\
579	-0.0659646009778187\\
580	-0.0659646009778187\\
581	-0.0659646009778187\\
582	-0.0659646009778187\\
583	-0.0659646009778187\\
584	-0.0659646009778187\\
585	-0.0659646009778187\\
586	-0.0659646009778187\\
587	-0.0659646009778187\\
588	-0.0659646009778187\\
589	-0.0659646009778187\\
590	-0.0659646009778187\\
591	-0.0659646009778187\\
592	-0.0659646009778187\\
593	-0.0659646009778187\\
594	-0.0659646009778187\\
595	-0.0659646009778187\\
596	-0.0659646009778187\\
597	-0.0659646009778187\\
598	-0.0659646009778187\\
599	-0.0659646009778187\\
600	-0.0659646009778187\\
601	-0.0659646009778187\\
602	-0.0659646009778187\\
603	-0.0659646009778187\\
604	-0.0659646009778187\\
605	-0.0659646009778187\\
606	-0.0659646009778187\\
607	-0.0659646009778187\\
608	-0.0659646009778187\\
609	-0.0659646009778187\\
610	-0.0659646009778187\\
611	-0.0659646009778187\\
612	-0.0659646009778187\\
613	-0.0659646009778187\\
614	-0.0659646009778187\\
615	-0.0659646009778187\\
616	-0.0659646009778187\\
617	-0.0659646009778187\\
618	-0.0659646009778187\\
619	-0.0659646009778187\\
620	-0.0659646009778187\\
621	-0.0659646009778187\\
622	-0.0659646009778187\\
623	-0.0659646009778187\\
624	-0.0659646009778187\\
625	-0.0659646009778187\\
626	-0.0659646009778187\\
627	-0.0659646009778187\\
628	-0.0659646009778187\\
629	-0.0659646009778187\\
630	-0.0659646009778187\\
631	-0.0659646009778187\\
632	-0.0659646009778187\\
633	-0.0659646009778187\\
634	-0.0659646009778187\\
635	-0.0659646009778187\\
636	-0.0659646009778187\\
637	-0.0659646009778187\\
638	-0.0659646009778187\\
639	-0.0659646009778187\\
640	-0.0659646009778187\\
641	-0.0659646009778187\\
642	-0.0659646009778187\\
643	-0.0659646009778187\\
644	-0.0659646009778187\\
645	-0.0659646009778187\\
646	-0.0659646009778187\\
647	-0.0659646009778187\\
648	-0.0490661215275245\\
649	-0.0490661215275245\\
650	-0.0490661215275245\\
651	-0.0490661215275245\\
652	-0.0490661215275245\\
653	-0.0490661215275245\\
654	-0.0490661215275245\\
655	-0.0490661215275245\\
656	-0.0490661215275245\\
657	-0.0490661215275245\\
658	-0.0490661215275245\\
659	-0.0490661215275245\\
660	-0.0490661215275245\\
661	-0.0490661215275245\\
662	-0.0490661215275245\\
663	-0.0490661215275245\\
664	-0.0490661215275245\\
665	-0.0490661215275245\\
666	-0.0490661215275245\\
667	-0.0490661215275245\\
668	-0.0490661215275245\\
669	-0.0490661215275245\\
670	-0.0490661215275245\\
671	-0.0490661215275245\\
672	-0.0490661215275245\\
673	-0.0490661215275245\\
674	-0.0490661215275245\\
675	-0.0490661215275245\\
676	-0.0490661215275245\\
677	-0.0490661215275245\\
678	-0.0490661215275245\\
679	-0.0490661215275245\\
680	-0.0490661215275245\\
681	-0.0490661215275245\\
682	-0.0490661215275245\\
683	-0.0490661215275245\\
684	-0.0490661215275245\\
685	-0.0490661215275245\\
686	-0.0490661215275245\\
687	-0.0490661215275245\\
688	-0.0490661215275245\\
689	-0.0490661215275245\\
690	-0.0490661215275245\\
691	-0.0490661215275245\\
692	-0.0490661215275245\\
693	-0.0490661215275245\\
694	-0.0490661215275245\\
695	-0.0490661215275245\\
696	-0.0490661215275245\\
697	-0.0490661215275245\\
698	-0.0490661215275245\\
699	-0.0490661215275245\\
700	-0.0490661215275245\\
701	-0.0490661215275245\\
702	-0.0490661215275245\\
703	-0.0490661215275245\\
704	-0.0490661215275245\\
705	-0.0490661215275245\\
706	-0.0490661215275245\\
707	-0.0490661215275245\\
708	-0.0490661215275245\\
709	-0.0490661215275245\\
710	-0.0490661215275245\\
711	-0.0490661215275245\\
712	-0.0490661215275245\\
713	-0.0490661215275245\\
714	-0.0490661215275245\\
715	-0.0490661215275245\\
716	-0.0490661215275245\\
717	-0.0490661215275245\\
718	-0.0490661215275245\\
719	-0.0490661215275245\\
720	-0.0490661215275245\\
721	-0.0490661215275245\\
722	-0.0490661215275245\\
723	-0.0490661215275245\\
724	-0.0490661215275245\\
725	-0.0490661215275245\\
726	-0.0490661215275245\\
727	-0.0490661215275245\\
728	-0.0490661215275245\\
};
\end{axis}

\begin{axis}[%
width=0.39\textwidth,
height=0.335\textwidth,
at={(0.513\textwidth,0.465\textwidth)},
scale only axis,
xmin=0,
xmax=730,
xlabel style={font=\color{white!15!black}},
xlabel={\#run},
ymode=log,
ymin=1,
ymax=20,
yminorticks=true,
axis background/.style={fill=white},
title style={font=\rm},
title={Upper bounds largest pos. EVs},
xmajorgrids,
ymajorgrids,
yminorgrids
]
\addplot [color=blue, only marks, mark=*, mark size=1pt, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
1	1.60880482593432\\
2	1.61490693875188\\
3	1.61609328893969\\
4	1.61732253213404\\
5	1.61746392088655\\
6	1.62293704983616\\
7	1.62302082600619\\
8	1.63220954265563\\
9	1.63270915487754\\
10	1.66274436634533\\
11	1.6636477535248\\
12	1.66390126838642\\
13	1.66489995169961\\
14	1.66611606679561\\
15	1.66699884352467\\
16	1.66835062875472\\
17	1.66901649966602\\
18	1.67021390724991\\
19	1.68532452431163\\
20	1.68535556917683\\
21	1.68545321783606\\
22	1.68552427319189\\
23	1.68572321876852\\
24	1.68580716146326\\
25	1.6858388630996\\
26	1.68586642474869\\
27	1.68606741380996\\
28	2.36655311443619\\
29	2.36758001215182\\
30	2.36829141828905\\
31	2.36934952107628\\
32	2.36989055880786\\
33	2.36998106728842\\
34	2.37064392163089\\
35	2.37161749559886\\
36	2.373332032921\\
37	2.38560483826612\\
38	2.38580595840211\\
39	2.38637874382118\\
40	2.38659647058352\\
41	2.3870408709869\\
42	2.38735594536139\\
43	2.38739044423167\\
44	2.38752373177693\\
45	2.38789432681909\\
46	2.39381789557463\\
47	2.39382883932127\\
48	2.3939328171924\\
49	2.39396828875282\\
50	2.39407204315347\\
51	2.39408996481768\\
52	2.39409000021575\\
53	2.39415217632154\\
54	2.39419673706493\\
55	2.32289198306587\\
56	2.32328652726821\\
57	2.32470219860965\\
58	2.32571114456423\\
59	2.32907498851605\\
60	2.33064500653792\\
61	2.33799949867457\\
62	2.3403980210468\\
63	2.34182522106242\\
64	2.38237507525265\\
65	2.38529146684404\\
66	2.38554908083076\\
67	2.38710420099201\\
68	2.3872091222822\\
69	2.38755236388413\\
70	2.38769421006449\\
71	2.3894233766469\\
72	2.38979884739039\\
73	2.40892686287828\\
74	2.40956301214533\\
75	2.40958304221474\\
76	2.40965654691453\\
77	2.4096733189529\\
78	2.40970151867811\\
79	2.40977263978089\\
80	2.40978907137103\\
81	2.40979561282932\\
82	2.33095330822613\\
83	2.33393875137177\\
84	2.33415254165796\\
85	2.35292427623362\\
86	2.35725999051761\\
87	2.36060963354724\\
88	2.37413707467268\\
89	2.38012997110432\\
90	2.38409649128943\\
91	2.3882520930396\\
92	2.3935781763597\\
93	2.39576102415307\\
94	2.40025859456806\\
95	2.40274087218421\\
96	2.40356362930245\\
97	2.4040791257256\\
98	2.40471424886359\\
99	2.40644068450741\\
100	2.42430326190704\\
101	2.4250347908111\\
102	2.42513596127659\\
103	2.4253180534902\\
104	2.42560400918403\\
105	2.42583018630367\\
106	2.42590751344672\\
107	2.42616503762226\\
108	2.42642388795264\\
109	2.61474057839313\\
110	2.61664873600009\\
111	2.61720343439607\\
112	2.61744407265665\\
113	2.61805303114174\\
114	2.61921361160784\\
115	2.61949708943175\\
116	2.62208750645694\\
117	2.62673732626353\\
118	2.64243863360508\\
119	2.64417646531354\\
120	2.6454115798346\\
121	2.64555509905189\\
122	2.64597001399501\\
123	2.64599878945755\\
124	2.6460488034759\\
125	2.64662430195227\\
126	2.64686540180686\\
127	2.6586154711444\\
128	2.65871582583261\\
129	2.6590074668988\\
130	2.65916756337304\\
131	2.65923704717245\\
132	2.6592562702635\\
133	2.6592564349591\\
134	2.65975229952944\\
135	2.65984108930438\\
136	2.66777617994528\\
137	2.66800748709579\\
138	2.6683184811398\\
139	2.66839632154705\\
140	2.66899246762996\\
141	2.66901011081784\\
142	2.66911103706638\\
143	2.66933653054469\\
144	2.67027733658786\\
145	2.67429581412189\\
146	2.67485389421247\\
147	2.67492803829986\\
148	2.67495214706548\\
149	2.67499787515401\\
150	2.67501723805468\\
151	2.67503648925831\\
152	2.67506495597445\\
153	2.6751590056124\\
154	2.67758143489092\\
155	2.67763182271827\\
156	2.67764398934465\\
157	2.67764755969698\\
158	2.67767488619212\\
159	2.67767498571206\\
160	2.67769406857909\\
161	2.67773025417893\\
162	2.67773458895564\\
163	2.74810382592089\\
164	2.7490532201579\\
165	2.74923625757925\\
166	2.7501605386358\\
167	2.75078736740784\\
168	2.75156896730634\\
169	2.75158982800007\\
170	2.75168855117678\\
171	2.7521048977123\\
172	2.76039620832169\\
173	2.7605995152974\\
174	2.76070426248273\\
175	2.76093524608024\\
176	2.76113243427681\\
177	2.76117128624504\\
178	2.76169785854469\\
179	2.76188705501786\\
180	2.76212407629492\\
181	2.76541023004859\\
182	2.7655617387598\\
183	2.76563105622486\\
184	2.76564416477217\\
185	2.76582951927453\\
186	2.76583739355045\\
187	2.76584628867684\\
188	2.76586200406699\\
189	2.76588359369463\\
190	3.09460607291985\\
191	3.09536849923782\\
192	3.10077629257052\\
193	3.1247839790035\\
194	3.12836412197769\\
195	3.13857357807629\\
196	3.15283973299864\\
197	3.16399079401017\\
198	3.17000542427164\\
199	3.19538165202128\\
200	3.19659296792086\\
201	3.20106813766831\\
202	3.20312422580713\\
203	3.20630688049067\\
204	3.20714533007869\\
205	3.20950254585615\\
206	3.21003814804288\\
207	3.21039048265582\\
208	3.2411684208814\\
209	3.24125549623791\\
210	3.24174686925294\\
211	3.24213875695969\\
212	3.24270083137957\\
213	3.24291598382714\\
214	3.24324460713978\\
215	3.24336127097818\\
216	3.24470482428186\\
217	3.42752036739583\\
218	3.4278505875233\\
219	3.428200853358\\
220	3.42841053320175\\
221	3.4300336658914\\
222	3.43049165974108\\
223	3.43118647876212\\
224	3.43252833129343\\
225	3.43673120687554\\
226	3.45154063143505\\
227	3.45171119417639\\
228	3.45194696835592\\
229	3.45196848763047\\
230	3.45231844158657\\
231	3.45314368377819\\
232	3.4532208027734\\
233	3.45338971537316\\
234	3.45532931178441\\
235	3.46100674511703\\
236	3.46109509686676\\
237	3.46125570913116\\
238	3.46126225791893\\
239	3.46131148541971\\
240	3.46145166165597\\
241	3.46149037075944\\
242	3.4615098842349\\
243	3.46152664908631\\
244	3.68799385107782\\
245	3.69474098521992\\
246	3.69620692323807\\
247	3.69700733511484\\
248	3.69877960073136\\
249	3.70295441184806\\
250	3.70384927729082\\
251	3.70573888183589\\
252	3.71018781095561\\
253	3.73090381513163\\
254	3.7321465126028\\
255	3.73361332454188\\
256	3.73379051271612\\
257	3.73384939015123\\
258	3.73449664262178\\
259	3.73518209382983\\
260	3.73589995559038\\
261	3.73785303709149\\
262	3.74867946871518\\
263	3.74872481350013\\
264	3.74873968474764\\
265	3.74924108392038\\
266	3.74927558864186\\
267	3.74932902618692\\
268	3.74937321213117\\
269	3.74946484636561\\
270	3.74958089043695\\
271	3.83448632910171\\
272	3.8353791981825\\
273	3.83549142185988\\
274	3.83580614890894\\
275	3.83588835983133\\
276	3.83593143800389\\
277	3.83597149326886\\
278	3.83638735004024\\
279	3.83746343195361\\
280	3.84358973190558\\
281	3.84388641991017\\
282	3.8440162464237\\
283	3.84402012981237\\
284	3.84407747292725\\
285	3.84426995936795\\
286	3.84438670967864\\
287	3.8448616050973\\
288	3.84500140453477\\
289	3.84744617517572\\
290	3.84745457815396\\
291	3.84751565901375\\
292	3.84752177297988\\
293	3.84754399327142\\
294	3.84754659843292\\
295	3.84757983434715\\
296	3.84761930008662\\
297	3.84766803568805\\
298	3.92257296995611\\
299	3.92394902549223\\
300	3.92407149371739\\
301	3.92423888776427\\
302	3.92512079730163\\
303	3.9255474097127\\
304	3.92589002338023\\
305	3.92619677950223\\
306	3.92752789087679\\
307	3.93771409356645\\
308	3.93810878660548\\
309	3.93814056551481\\
310	3.93839796147805\\
311	3.93844074550373\\
312	3.93914990597781\\
313	3.93920735497572\\
314	3.93935666002502\\
315	3.93952485640253\\
316	3.94330937938145\\
317	3.94344694683242\\
318	3.94352927453074\\
319	3.94354351791414\\
320	3.94355635312907\\
321	3.94358736790404\\
322	3.94359627963668\\
323	3.94362157822287\\
324	3.9436387550422\\
325	3.9595403976806\\
326	3.96833931501174\\
327	3.96874016140275\\
328	3.96967129453395\\
329	3.97040360492621\\
330	3.97111288467595\\
331	3.97178025597309\\
332	3.97263901781379\\
333	3.97305665090599\\
334	3.97374598804623\\
335	3.97401159048024\\
336	3.97410706428496\\
337	3.97411428452044\\
338	3.97466298213157\\
339	3.97497915071344\\
340	3.97499916179341\\
341	3.97513973544035\\
342	3.97517876841219\\
343	3.97551951665257\\
344	3.9756906394499\\
345	3.9757623448317\\
346	3.97584017692449\\
347	3.97596948122621\\
348	3.97613045115221\\
349	3.97622696400143\\
350	3.9764873310821\\
351	3.9770236076772\\
352	4.2789681997979\\
353	4.28679976824046\\
354	4.28792947382956\\
355	4.29549292842859\\
356	4.29694970642589\\
357	4.29939800637492\\
358	4.30083056764991\\
359	4.30133591778712\\
360	4.30242567859467\\
361	4.30318724774137\\
362	4.30370058986394\\
363	4.30411216751215\\
364	4.30465863399228\\
365	4.30581507799334\\
366	4.30606886067735\\
367	4.30632836919903\\
368	4.30669829476408\\
369	4.30702892765073\\
370	4.30712375627063\\
371	4.3074384683357\\
372	4.30823471370443\\
373	4.30897168414994\\
374	4.30920935708667\\
375	4.30952221987316\\
376	4.30972733058261\\
377	4.31022023970085\\
378	4.31069837424269\\
379	4.98923548402728\\
380	4.99239869884287\\
381	4.99321132906223\\
382	4.99688648961015\\
383	4.99994271033358\\
384	5.00107785849042\\
385	5.00492175440749\\
386	5.00499510591376\\
387	5.00561343764845\\
388	5.00604175565785\\
389	5.00754290402025\\
390	5.00830267560802\\
391	5.00838267177184\\
392	5.00844053159079\\
393	5.00902314523465\\
394	5.01086396716346\\
395	5.01118155421204\\
396	5.01168714547114\\
397	5.01193633595532\\
398	5.01212817941349\\
399	5.01214690572033\\
400	5.01249092816672\\
401	5.01261381187033\\
402	5.01337573954175\\
403	5.01365766697764\\
404	5.01385157910236\\
405	5.01397937012877\\
406	5.29416828201528\\
407	5.31474161350551\\
408	5.3267194098109\\
409	5.33045014311633\\
410	5.33268200873076\\
411	5.33482652950482\\
412	5.33851605613664\\
413	5.34023585934013\\
414	5.34102034190491\\
415	5.34231093327744\\
416	5.34389896869636\\
417	5.34400908507581\\
418	5.34402724865575\\
419	5.34413322657711\\
420	5.34520837833421\\
421	5.34543184082916\\
422	5.34566576685979\\
423	5.34897811329266\\
424	5.34966661237385\\
425	5.35034393396187\\
426	5.35048165295428\\
427	5.35109910809521\\
428	5.35145386831043\\
429	5.35152795415663\\
430	5.35159343884707\\
431	5.35165783167177\\
432	5.35189096869565\\
433	5.4802229429033\\
434	5.48064054373151\\
435	5.49774818271833\\
436	5.50464855660787\\
437	5.51238674913908\\
438	5.51256993811641\\
439	5.51331359020181\\
440	5.52163978127221\\
441	5.52834864974497\\
442	5.52854037491543\\
443	5.53019864351425\\
444	5.53135703452187\\
445	5.53203177770267\\
446	5.53252499557608\\
447	5.5329018830593\\
448	5.53374648781887\\
449	5.53384735357484\\
450	5.53434163887998\\
451	5.53478483454966\\
452	5.53490361025491\\
453	5.53673602112371\\
454	5.53691715754659\\
455	5.53805197244475\\
456	5.53876184334163\\
457	5.53915964893188\\
458	5.53933827139775\\
459	5.54063524210047\\
460	6.28421871556169\\
461	6.29080763063014\\
462	6.2946841265855\\
463	6.29721979394802\\
464	6.30250053507639\\
465	6.30815549120148\\
466	6.31609283165351\\
467	6.32047523726087\\
468	6.32491088324648\\
469	6.42125744603492\\
470	6.4231595797525\\
471	6.42589382863563\\
472	6.42699812548855\\
473	6.43114703330473\\
474	6.43217544372252\\
475	6.43359834030416\\
476	6.43532967382342\\
477	6.43737564405151\\
478	6.48265494831707\\
479	6.48321306468287\\
480	6.48326762929629\\
481	6.48336420871882\\
482	6.48337949698956\\
483	6.48365549142718\\
484	6.48381429358438\\
485	6.48401425285417\\
486	6.48414292707571\\
487	6.55334891870667\\
488	6.59023550530862\\
489	6.59582028027978\\
490	6.61336734165878\\
491	6.62101691722287\\
492	6.62829914712927\\
493	6.62885146688477\\
494	6.63002533058951\\
495	6.6355234063241\\
496	6.63641663176417\\
497	6.63747001250206\\
498	6.64605151310991\\
499	6.64770655338273\\
500	6.64969967658429\\
501	6.64984548666227\\
502	6.65161186992023\\
503	6.65333181379644\\
504	6.65373722696609\\
505	6.6541997166047\\
506	6.65605583908608\\
507	6.65690773038555\\
508	6.65721606661207\\
509	6.65798028908233\\
510	6.65978932589811\\
511	6.66204268807754\\
512	6.6621325320687\\
513	6.66289596692744\\
514	7.76916593989454\\
515	7.81308911115361\\
516	7.82472586718458\\
517	7.83100312417566\\
518	7.83103021930055\\
519	7.83394940103921\\
520	7.85593109470091\\
521	7.90358639768632\\
522	7.92228521847501\\
523	8.01063656236109\\
524	8.01367008822383\\
525	8.01391253151932\\
526	8.01510609027663\\
527	8.01543597277755\\
528	8.01775991276573\\
529	8.01835332606171\\
530	8.02038736399681\\
531	8.02938736337894\\
532	8.098164110864\\
533	8.09969236044051\\
534	8.0997594819339\\
535	8.0998748106271\\
536	8.10015795156593\\
537	8.10055826078365\\
538	8.10113056344023\\
539	8.10143592830464\\
540	8.10260733527529\\
541	9.03753648818163\\
542	9.04102287392987\\
543	9.04109803421245\\
544	9.04275548464064\\
545	9.04342603368506\\
546	9.04370357896973\\
547	9.0441183876561\\
548	9.04861484381273\\
549	9.05583126027877\\
550	9.09338113452323\\
551	9.09345014440577\\
552	9.09449650032892\\
553	9.0945597253533\\
554	9.09477359995072\\
555	9.09678633166709\\
556	9.09782013812013\\
557	9.09796593506386\\
558	9.09799568929871\\
559	9.11414404668658\\
560	9.11442836454919\\
561	9.11443759226228\\
562	9.1145511666524\\
563	9.11471922187604\\
564	9.11480407172266\\
565	9.11499560746988\\
566	9.11547882359305\\
567	9.55528905501636\\
568	9.56141779894964\\
569	9.56481646850741\\
570	9.56591357199064\\
571	9.56698894452961\\
572	9.57207413774342\\
573	9.57753140538677\\
574	9.57897343492935\\
575	9.58120203281558\\
576	9.63359134009177\\
577	9.63533125048081\\
578	9.63566223543742\\
579	9.63673542090699\\
580	9.63730282426336\\
581	9.63748881127779\\
582	9.63758873202353\\
583	9.63835594336311\\
584	9.64042506778466\\
585	9.66422063018858\\
586	9.66462492019529\\
587	9.66465306739054\\
588	9.66491138590459\\
589	9.66500674202481\\
590	9.66507398768667\\
591	9.66516305370475\\
592	9.66522712771416\\
593	9.66544313366515\\
594	9.9902203789301\\
595	9.99384930678469\\
596	9.99420685092543\\
597	9.99493016945426\\
598	9.99509364949416\\
599	9.9965085360945\\
600	9.99655771896724\\
601	9.99761057392243\\
602	9.99909659116372\\
603	10.011845437871\\
604	10.0126442075534\\
605	10.0131613138139\\
606	10.0136301317548\\
607	10.013723879345\\
608	10.0137688591226\\
609	10.0138891281638\\
610	10.0145225531152\\
611	10.0157155270599\\
612	10.0199296864313\\
613	10.02041756213\\
614	10.020535342356\\
615	10.0206331976915\\
616	10.0206872643249\\
617	10.020698695127\\
618	10.020797899831\\
619	10.0208040585566\\
620	10.0208446035651\\
621	10.1638318277405\\
622	10.1650926214582\\
623	10.1696199934535\\
624	10.1697056609936\\
625	10.1705189031521\\
626	10.170698588439\\
627	10.1709760472001\\
628	10.1712328794549\\
629	10.1725624037781\\
630	10.1904795283558\\
631	10.192267567641\\
632	10.1936340706229\\
633	10.194270445676\\
634	10.1943961963751\\
635	10.1944155796752\\
636	10.1946952360365\\
637	10.1950204893294\\
638	10.1952111736688\\
639	10.2040893871007\\
640	10.2041274679989\\
641	10.2041611828269\\
642	10.2041697490109\\
643	10.2041745423155\\
644	10.2044474068568\\
645	10.2046049605731\\
646	10.2046701690104\\
647	10.204963327849\\
648	11.0946475306998\\
649	11.1048203457405\\
650	11.1171058092272\\
651	11.1176498630438\\
652	11.120081726006\\
653	11.1228364121365\\
654	11.1256930559363\\
655	11.1271820579351\\
656	11.133632819723\\
657	11.134140867623\\
658	11.1343964678696\\
659	11.1349663719602\\
660	11.1353864367491\\
661	11.1374622031574\\
662	11.137858142467\\
663	11.1379602390866\\
664	11.1380419201608\\
665	11.1392824761424\\
666	11.1402411940915\\
667	11.141011059561\\
668	11.1412140892204\\
669	11.1413729480244\\
670	11.1432740592263\\
671	11.1437896778302\\
672	11.1449028360368\\
673	11.1454019111855\\
674	11.1454184217926\\
675	11.345244807069\\
676	11.3747964922436\\
677	11.3929917712718\\
678	11.3935487966567\\
679	11.395916649091\\
680	11.4105579846421\\
681	11.4112406164287\\
682	11.4133542883734\\
683	11.4153193904069\\
684	11.4251709640879\\
685	11.4293278055237\\
686	11.4296309307434\\
687	11.4309762840254\\
688	11.4312210737014\\
689	11.4326305307103\\
690	11.4342712333075\\
691	11.4362255649274\\
692	11.4363938765788\\
693	11.4382585786833\\
694	11.4400015882512\\
695	11.4408617359508\\
696	11.4413955442108\\
697	11.4416997876144\\
698	11.4417236400275\\
699	11.4431525694984\\
700	11.4438104811038\\
701	11.4443724822345\\
702	12.6082232776509\\
703	12.6630095981284\\
704	12.6691067471459\\
705	12.6763111615546\\
706	12.6885711033479\\
707	12.6917349328561\\
708	12.7261930046475\\
709	12.7453605684015\\
710	12.7486910605613\\
711	12.7592001858538\\
712	12.7592749749601\\
713	12.7594767705109\\
714	12.7600019564584\\
715	12.7671666792181\\
716	12.7737673513957\\
717	12.7758556747973\\
718	12.7803570124972\\
719	12.7856219956319\\
720	12.7866023121465\\
721	12.7871041775794\\
722	12.7931558541307\\
723	12.7945055247637\\
724	12.7978525975013\\
725	12.7982663151395\\
726	12.8011497523391\\
727	12.8012004829303\\
728	12.8036648439149\\
};
\addplot [color=red, line width=2pt, forget plot]
  table[row sep=crcr]{%
1	1.6886819716997\\
2	1.6886819716997\\
3	1.6886819716997\\
4	1.6886819716997\\
5	1.6886819716997\\
6	1.6886819716997\\
7	1.6886819716997\\
8	1.6886819716997\\
9	1.6886819716997\\
10	1.6886819716997\\
11	1.6886819716997\\
12	1.6886819716997\\
13	1.6886819716997\\
14	1.6886819716997\\
15	1.6886819716997\\
16	1.6886819716997\\
17	1.6886819716997\\
18	1.6886819716997\\
19	1.6886819716997\\
20	1.6886819716997\\
21	1.6886819716997\\
22	1.6886819716997\\
23	1.6886819716997\\
24	1.6886819716997\\
25	1.6886819716997\\
26	1.6886819716997\\
27	1.6886819716997\\
28	2.3951106897298\\
29	2.3951106897298\\
30	2.3951106897298\\
31	2.3951106897298\\
32	2.3951106897298\\
33	2.3951106897298\\
34	2.3951106897298\\
35	2.3951106897298\\
36	2.3951106897298\\
37	2.3951106897298\\
38	2.3951106897298\\
39	2.3951106897298\\
40	2.3951106897298\\
41	2.3951106897298\\
42	2.3951106897298\\
43	2.3951106897298\\
44	2.3951106897298\\
45	2.3951106897298\\
46	2.3951106897298\\
47	2.3951106897298\\
48	2.3951106897298\\
49	2.3951106897298\\
50	2.3951106897298\\
51	2.3951106897298\\
52	2.3951106897298\\
53	2.3951106897298\\
54	2.3951106897298\\
55	2.41304292795389\\
56	2.41304292795389\\
57	2.41304292795389\\
58	2.41304292795389\\
59	2.41304292795389\\
60	2.41304292795389\\
61	2.41304292795389\\
62	2.41304292795389\\
63	2.41304292795389\\
64	2.41304292795389\\
65	2.41304292795389\\
66	2.41304292795389\\
67	2.41304292795389\\
68	2.41304292795389\\
69	2.41304292795389\\
70	2.41304292795389\\
71	2.41304292795389\\
72	2.41304292795389\\
73	2.41304292795389\\
74	2.41304292795389\\
75	2.41304292795389\\
76	2.41304292795389\\
77	2.41304292795389\\
78	2.41304292795389\\
79	2.41304292795389\\
80	2.41304292795389\\
81	2.41304292795389\\
82	2.43343187121539\\
83	2.43343187121539\\
84	2.43343187121539\\
85	2.43343187121539\\
86	2.43343187121539\\
87	2.43343187121539\\
88	2.43343187121539\\
89	2.43343187121539\\
90	2.43343187121539\\
91	2.43343187121539\\
92	2.43343187121539\\
93	2.43343187121539\\
94	2.43343187121539\\
95	2.43343187121539\\
96	2.43343187121539\\
97	2.43343187121539\\
98	2.43343187121539\\
99	2.43343187121539\\
100	2.43343187121539\\
101	2.43343187121539\\
102	2.43343187121539\\
103	2.43343187121539\\
104	2.43343187121539\\
105	2.43343187121539\\
106	2.43343187121539\\
107	2.43343187121539\\
108	2.43343187121539\\
109	2.66260818805187\\
110	2.66260818805187\\
111	2.66260818805187\\
112	2.66260818805187\\
113	2.66260818805187\\
114	2.66260818805187\\
115	2.66260818805187\\
116	2.66260818805187\\
117	2.66260818805187\\
118	2.66260818805187\\
119	2.66260818805187\\
120	2.66260818805187\\
121	2.66260818805187\\
122	2.66260818805187\\
123	2.66260818805187\\
124	2.66260818805187\\
125	2.66260818805187\\
126	2.66260818805187\\
127	2.66260818805187\\
128	2.66260818805187\\
129	2.66260818805187\\
130	2.66260818805187\\
131	2.66260818805187\\
132	2.66260818805187\\
133	2.66260818805187\\
134	2.66260818805187\\
135	2.66260818805187\\
136	2.67804233200323\\
137	2.67804233200323\\
138	2.67804233200323\\
139	2.67804233200323\\
140	2.67804233200323\\
141	2.67804233200323\\
142	2.67804233200323\\
143	2.67804233200323\\
144	2.67804233200323\\
145	2.67804233200323\\
146	2.67804233200323\\
147	2.67804233200323\\
148	2.67804233200323\\
149	2.67804233200323\\
150	2.67804233200323\\
151	2.67804233200323\\
152	2.67804233200323\\
153	2.67804233200323\\
154	2.67804233200323\\
155	2.67804233200323\\
156	2.67804233200323\\
157	2.67804233200323\\
158	2.67804233200323\\
159	2.67804233200323\\
160	2.67804233200323\\
161	2.67804233200323\\
162	2.67804233200323\\
163	2.76707751361754\\
164	2.76707751361754\\
165	2.76707751361754\\
166	2.76707751361754\\
167	2.76707751361754\\
168	2.76707751361754\\
169	2.76707751361754\\
170	2.76707751361754\\
171	2.76707751361754\\
172	2.76707751361754\\
173	2.76707751361754\\
174	2.76707751361754\\
175	2.76707751361754\\
176	2.76707751361754\\
177	2.76707751361754\\
178	2.76707751361754\\
179	2.76707751361754\\
180	2.76707751361754\\
181	2.76707751361754\\
182	2.76707751361754\\
183	2.76707751361754\\
184	2.76707751361754\\
185	2.76707751361754\\
186	2.76707751361754\\
187	2.76707751361754\\
188	2.76707751361754\\
189	2.76707751361754\\
190	3.25279587322753\\
191	3.25279587322753\\
192	3.25279587322753\\
193	3.25279587322753\\
194	3.25279587322753\\
195	3.25279587322753\\
196	3.25279587322753\\
197	3.25279587322753\\
198	3.25279587322753\\
199	3.25279587322753\\
200	3.25279587322753\\
201	3.25279587322753\\
202	3.25279587322753\\
203	3.25279587322753\\
204	3.25279587322753\\
205	3.25279587322753\\
206	3.25279587322753\\
207	3.25279587322753\\
208	3.25279587322753\\
209	3.25279587322753\\
210	3.25279587322753\\
211	3.25279587322753\\
212	3.25279587322753\\
213	3.25279587322753\\
214	3.25279587322753\\
215	3.25279587322753\\
216	3.25279587322753\\
217	3.46267846061051\\
218	3.46267846061051\\
219	3.46267846061051\\
220	3.46267846061051\\
221	3.46267846061051\\
222	3.46267846061051\\
223	3.46267846061051\\
224	3.46267846061051\\
225	3.46267846061051\\
226	3.46267846061051\\
227	3.46267846061051\\
228	3.46267846061051\\
229	3.46267846061051\\
230	3.46267846061051\\
231	3.46267846061051\\
232	3.46267846061051\\
233	3.46267846061051\\
234	3.46267846061051\\
235	3.46267846061051\\
236	3.46267846061051\\
237	3.46267846061051\\
238	3.46267846061051\\
239	3.46267846061051\\
240	3.46267846061051\\
241	3.46267846061051\\
242	3.46267846061051\\
243	3.46267846061051\\
244	3.75285063096005\\
245	3.75285063096005\\
246	3.75285063096005\\
247	3.75285063096005\\
248	3.75285063096005\\
249	3.75285063096005\\
250	3.75285063096005\\
251	3.75285063096005\\
252	3.75285063096005\\
253	3.75285063096005\\
254	3.75285063096005\\
255	3.75285063096005\\
256	3.75285063096005\\
257	3.75285063096005\\
258	3.75285063096005\\
259	3.75285063096005\\
260	3.75285063096005\\
261	3.75285063096005\\
262	3.75285063096005\\
263	3.75285063096005\\
264	3.75285063096005\\
265	3.75285063096005\\
266	3.75285063096005\\
267	3.75285063096005\\
268	3.75285063096005\\
269	3.75285063096005\\
270	3.75285063096005\\
271	3.84800451852307\\
272	3.84800451852307\\
273	3.84800451852307\\
274	3.84800451852307\\
275	3.84800451852307\\
276	3.84800451852307\\
277	3.84800451852307\\
278	3.84800451852307\\
279	3.84800451852307\\
280	3.84800451852307\\
281	3.84800451852307\\
282	3.84800451852307\\
283	3.84800451852307\\
284	3.84800451852307\\
285	3.84800451852307\\
286	3.84800451852307\\
287	3.84800451852307\\
288	3.84800451852307\\
289	3.84800451852307\\
290	3.84800451852307\\
291	3.84800451852307\\
292	3.84800451852307\\
293	3.84800451852307\\
294	3.84800451852307\\
295	3.84800451852307\\
296	3.84800451852307\\
297	3.84800451852307\\
298	3.94491451006624\\
299	3.94491451006624\\
300	3.94491451006624\\
301	3.94491451006624\\
302	3.94491451006624\\
303	3.94491451006624\\
304	3.94491451006624\\
305	3.94491451006624\\
306	3.94491451006624\\
307	3.94491451006624\\
308	3.94491451006624\\
309	3.94491451006624\\
310	3.94491451006624\\
311	3.94491451006624\\
312	3.94491451006624\\
313	3.94491451006624\\
314	3.94491451006624\\
315	3.94491451006624\\
316	3.94491451006624\\
317	3.94491451006624\\
318	3.94491451006624\\
319	3.94491451006624\\
320	3.94491451006624\\
321	3.94491451006624\\
322	3.94491451006624\\
323	3.94491451006624\\
324	3.94491451006624\\
325	3.9773068831897\\
326	3.9773068831897\\
327	3.9773068831897\\
328	3.9773068831897\\
329	3.9773068831897\\
330	3.9773068831897\\
331	3.9773068831897\\
332	3.9773068831897\\
333	3.9773068831897\\
334	3.9773068831897\\
335	3.9773068831897\\
336	3.9773068831897\\
337	3.9773068831897\\
338	3.9773068831897\\
339	3.9773068831897\\
340	3.9773068831897\\
341	3.9773068831897\\
342	3.9773068831897\\
343	3.9773068831897\\
344	3.9773068831897\\
345	3.9773068831897\\
346	3.9773068831897\\
347	3.9773068831897\\
348	3.9773068831897\\
349	3.9773068831897\\
350	3.9773068831897\\
351	3.9773068831897\\
352	4.31098107634485\\
353	4.31098107634485\\
354	4.31098107634485\\
355	4.31098107634485\\
356	4.31098107634485\\
357	4.31098107634485\\
358	4.31098107634485\\
359	4.31098107634485\\
360	4.31098107634485\\
361	4.31098107634485\\
362	4.31098107634485\\
363	4.31098107634485\\
364	4.31098107634485\\
365	4.31098107634485\\
366	4.31098107634485\\
367	4.31098107634485\\
368	4.31098107634485\\
369	4.31098107634485\\
370	4.31098107634485\\
371	4.31098107634485\\
372	4.31098107634485\\
373	4.31098107634485\\
374	4.31098107634485\\
375	4.31098107634485\\
376	4.31098107634485\\
377	4.31098107634485\\
378	4.31098107634485\\
379	5.01427576994154\\
380	5.01427576994154\\
381	5.01427576994154\\
382	5.01427576994154\\
383	5.01427576994154\\
384	5.01427576994154\\
385	5.01427576994154\\
386	5.01427576994154\\
387	5.01427576994154\\
388	5.01427576994154\\
389	5.01427576994154\\
390	5.01427576994154\\
391	5.01427576994154\\
392	5.01427576994154\\
393	5.01427576994154\\
394	5.01427576994154\\
395	5.01427576994154\\
396	5.01427576994154\\
397	5.01427576994154\\
398	5.01427576994154\\
399	5.01427576994154\\
400	5.01427576994154\\
401	5.01427576994154\\
402	5.01427576994154\\
403	5.01427576994154\\
404	5.01427576994154\\
405	5.01427576994154\\
406	5.35413282259677\\
407	5.35413282259677\\
408	5.35413282259677\\
409	5.35413282259677\\
410	5.35413282259677\\
411	5.35413282259677\\
412	5.35413282259677\\
413	5.35413282259677\\
414	5.35413282259677\\
415	5.35413282259677\\
416	5.35413282259677\\
417	5.35413282259677\\
418	5.35413282259677\\
419	5.35413282259677\\
420	5.35413282259677\\
421	5.35413282259677\\
422	5.35413282259677\\
423	5.35413282259677\\
424	5.35413282259677\\
425	5.35413282259677\\
426	5.35413282259677\\
427	5.35413282259677\\
428	5.35413282259677\\
429	5.35413282259677\\
430	5.35413282259677\\
431	5.35413282259677\\
432	5.35413282259677\\
433	5.54186688081097\\
434	5.54186688081097\\
435	5.54186688081097\\
436	5.54186688081097\\
437	5.54186688081097\\
438	5.54186688081097\\
439	5.54186688081097\\
440	5.54186688081097\\
441	5.54186688081097\\
442	5.54186688081097\\
443	5.54186688081097\\
444	5.54186688081097\\
445	5.54186688081097\\
446	5.54186688081097\\
447	5.54186688081097\\
448	5.54186688081097\\
449	5.54186688081097\\
450	5.54186688081097\\
451	5.54186688081097\\
452	5.54186688081097\\
453	5.54186688081097\\
454	5.54186688081097\\
455	5.54186688081097\\
456	5.54186688081097\\
457	5.54186688081097\\
458	5.54186688081097\\
459	5.54186688081097\\
460	6.49110775673632\\
461	6.49110775673632\\
462	6.49110775673632\\
463	6.49110775673632\\
464	6.49110775673632\\
465	6.49110775673632\\
466	6.49110775673632\\
467	6.49110775673632\\
468	6.49110775673632\\
469	6.49110775673632\\
470	6.49110775673632\\
471	6.49110775673632\\
472	6.49110775673632\\
473	6.49110775673632\\
474	6.49110775673632\\
475	6.49110775673632\\
476	6.49110775673632\\
477	6.49110775673632\\
478	6.49110775673632\\
479	6.49110775673632\\
480	6.49110775673632\\
481	6.49110775673632\\
482	6.49110775673632\\
483	6.49110775673632\\
484	6.49110775673632\\
485	6.49110775673632\\
486	6.49110775673632\\
487	6.66507572868173\\
488	6.66507572868173\\
489	6.66507572868173\\
490	6.66507572868173\\
491	6.66507572868173\\
492	6.66507572868173\\
493	6.66507572868173\\
494	6.66507572868173\\
495	6.66507572868173\\
496	6.66507572868173\\
497	6.66507572868173\\
498	6.66507572868173\\
499	6.66507572868173\\
500	6.66507572868173\\
501	6.66507572868173\\
502	6.66507572868173\\
503	6.66507572868173\\
504	6.66507572868173\\
505	6.66507572868173\\
506	6.66507572868173\\
507	6.66507572868173\\
508	6.66507572868173\\
509	6.66507572868173\\
510	6.66507572868173\\
511	6.66507572868173\\
512	6.66507572868173\\
513	6.66507572868173\\
514	8.11972081227452\\
515	8.11972081227452\\
516	8.11972081227452\\
517	8.11972081227452\\
518	8.11972081227452\\
519	8.11972081227452\\
520	8.11972081227452\\
521	8.11972081227452\\
522	8.11972081227452\\
523	8.11972081227452\\
524	8.11972081227452\\
525	8.11972081227452\\
526	8.11972081227452\\
527	8.11972081227452\\
528	8.11972081227452\\
529	8.11972081227452\\
530	8.11972081227452\\
531	8.11972081227452\\
532	8.11972081227452\\
533	8.11972081227452\\
534	8.11972081227452\\
535	8.11972081227452\\
536	8.11972081227452\\
537	8.11972081227452\\
538	8.11972081227452\\
539	8.11972081227452\\
540	8.11972081227452\\
541	9.1174903151191\\
542	9.1174903151191\\
543	9.1174903151191\\
544	9.1174903151191\\
545	9.1174903151191\\
546	9.1174903151191\\
547	9.1174903151191\\
548	9.1174903151191\\
549	9.1174903151191\\
550	9.1174903151191\\
551	9.1174903151191\\
552	9.1174903151191\\
553	9.1174903151191\\
554	9.1174903151191\\
555	9.1174903151191\\
556	9.1174903151191\\
557	9.1174903151191\\
558	9.1174903151191\\
559	9.1174903151191\\
560	9.1174903151191\\
561	9.1174903151191\\
562	9.1174903151191\\
563	9.1174903151191\\
564	9.1174903151191\\
565	9.1174903151191\\
566	9.1174903151191\\
567	9.67202097876403\\
568	9.67202097876403\\
569	9.67202097876403\\
570	9.67202097876403\\
571	9.67202097876403\\
572	9.67202097876403\\
573	9.67202097876403\\
574	9.67202097876403\\
575	9.67202097876403\\
576	9.67202097876403\\
577	9.67202097876403\\
578	9.67202097876403\\
579	9.67202097876403\\
580	9.67202097876403\\
581	9.67202097876403\\
582	9.67202097876403\\
583	9.67202097876403\\
584	9.67202097876403\\
585	9.67202097876403\\
586	9.67202097876403\\
587	9.67202097876403\\
588	9.67202097876403\\
589	9.67202097876403\\
590	9.67202097876403\\
591	9.67202097876403\\
592	9.67202097876403\\
593	9.67202097876403\\
594	10.0216408751222\\
595	10.0216408751222\\
596	10.0216408751222\\
597	10.0216408751222\\
598	10.0216408751222\\
599	10.0216408751222\\
600	10.0216408751222\\
601	10.0216408751222\\
602	10.0216408751222\\
603	10.0216408751222\\
604	10.0216408751222\\
605	10.0216408751222\\
606	10.0216408751222\\
607	10.0216408751222\\
608	10.0216408751222\\
609	10.0216408751222\\
610	10.0216408751222\\
611	10.0216408751222\\
612	10.0216408751222\\
613	10.0216408751222\\
614	10.0216408751222\\
615	10.0216408751222\\
616	10.0216408751222\\
617	10.0216408751222\\
618	10.0216408751222\\
619	10.0216408751222\\
620	10.0216408751222\\
621	10.20708325771\\
622	10.20708325771\\
623	10.20708325771\\
624	10.20708325771\\
625	10.20708325771\\
626	10.20708325771\\
627	10.20708325771\\
628	10.20708325771\\
629	10.20708325771\\
630	10.20708325771\\
631	10.20708325771\\
632	10.20708325771\\
633	10.20708325771\\
634	10.20708325771\\
635	10.20708325771\\
636	10.20708325771\\
637	10.20708325771\\
638	10.20708325771\\
639	10.20708325771\\
640	10.20708325771\\
641	10.20708325771\\
642	10.20708325771\\
643	10.20708325771\\
644	10.20708325771\\
645	10.20708325771\\
646	10.20708325771\\
647	10.20708325771\\
648	11.1471670684875\\
649	11.1471670684875\\
650	11.1471670684875\\
651	11.1471670684875\\
652	11.1471670684875\\
653	11.1471670684875\\
654	11.1471670684875\\
655	11.1471670684875\\
656	11.1471670684875\\
657	11.1471670684875\\
658	11.1471670684875\\
659	11.1471670684875\\
660	11.1471670684875\\
661	11.1471670684875\\
662	11.1471670684875\\
663	11.1471670684875\\
664	11.1471670684875\\
665	11.1471670684875\\
666	11.1471670684875\\
667	11.1471670684875\\
668	11.1471670684875\\
669	11.1471670684875\\
670	11.1471670684875\\
671	11.1471670684875\\
672	11.1471670684875\\
673	11.1471670684875\\
674	11.1471670684875\\
675	11.4479345905561\\
676	11.4479345905561\\
677	11.4479345905561\\
678	11.4479345905561\\
679	11.4479345905561\\
680	11.4479345905561\\
681	11.4479345905561\\
682	11.4479345905561\\
683	11.4479345905561\\
684	11.4479345905561\\
685	11.4479345905561\\
686	11.4479345905561\\
687	11.4479345905561\\
688	11.4479345905561\\
689	11.4479345905561\\
690	11.4479345905561\\
691	11.4479345905561\\
692	11.4479345905561\\
693	11.4479345905561\\
694	11.4479345905561\\
695	11.4479345905561\\
696	11.4479345905561\\
697	11.4479345905561\\
698	11.4479345905561\\
699	11.4479345905561\\
700	11.4479345905561\\
701	11.4479345905561\\
702	12.808273899479\\
703	12.808273899479\\
704	12.808273899479\\
705	12.808273899479\\
706	12.808273899479\\
707	12.808273899479\\
708	12.808273899479\\
709	12.808273899479\\
710	12.808273899479\\
711	12.808273899479\\
712	12.808273899479\\
713	12.808273899479\\
714	12.808273899479\\
715	12.808273899479\\
716	12.808273899479\\
717	12.808273899479\\
718	12.808273899479\\
719	12.808273899479\\
720	12.808273899479\\
721	12.808273899479\\
722	12.808273899479\\
723	12.808273899479\\
724	12.808273899479\\
725	12.808273899479\\
726	12.808273899479\\
727	12.808273899479\\
728	12.808273899479\\
};
\end{axis}

\begin{axis}[%
width=0.39\textwidth,
height=0.335\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmin=0,
xmax=730,
xlabel style={font=\color{white!15!black}},
xlabel={\#run},
ymode=log,
yminorticks=true,
ytick={10, 1},
yticklabels={$-10^{1}$, $-10^0$},
y dir=reverse,
axis background/.style={fill=white},
title style={font=\rm},
title={Lower bounds smallest neg. EVs},
xmajorgrids,
ymajorgrids,
yminorgrids
]
\addplot [color=blue, only marks, mark=*, mark size=1pt, mark options={solid, blue}, forget plot]
  table[row sep=crcr, y expr=-\thisrowno{1}]{%
1	-47.4267406622624\\
2	-47.3764611860089\\
3	-47.3230511050312\\
4	-47.0580882399647\\
5	-47.0009133092641\\
6	-46.8392509190931\\
7	-46.8180291136817\\
8	-46.77984036873\\
9	-46.7589026281345\\
10	-46.5627878500915\\
11	-46.5449253360958\\
12	-46.5190761643257\\
13	-46.4990520276268\\
14	-46.2788144611397\\
15	-46.2663447997207\\
16	-46.0363512925055\\
17	-46.0042337243728\\
18	-45.6736149141131\\
19	-45.6092595988205\\
20	-45.6057399760513\\
21	-45.509934546018\\
22	-45.4277364924976\\
23	-45.2184639112271\\
24	-44.6689780362726\\
25	-44.5506567161023\\
26	-44.3674257479962\\
27	-43.722049267345\\
28	-41.3534437454208\\
29	-41.276152721932\\
30	-41.1439789711884\\
31	-41.055783745911\\
32	-40.971532307416\\
33	-40.9194033988574\\
34	-40.9108185553713\\
35	-40.8807543439375\\
36	-40.8017897589548\\
37	-40.6415805387148\\
38	-40.5068978573508\\
39	-40.339379108938\\
40	-40.2681918738439\\
41	-40.1386555849309\\
42	-39.9328767434764\\
43	-39.8526823280212\\
44	-39.6754455135887\\
45	-39.647996956204\\
46	-39.5899074533231\\
47	-39.3611606460162\\
48	-38.908095795114\\
49	-38.8628853662215\\
50	-38.4324337853551\\
51	-37.7372102964546\\
52	-37.4268519873461\\
53	-36.2357232886565\\
54	-35.5617549842057\\
55	-23.4974637463707\\
56	-23.4896137213376\\
57	-23.4681923375867\\
58	-23.466105631636\\
59	-23.4467958530262\\
60	-23.4285572781739\\
61	-23.3848045953652\\
62	-23.3844750008753\\
63	-23.3676814307199\\
64	-23.3619717178613\\
65	-23.325591057069\\
66	-23.2989703524539\\
67	-23.2841644879777\\
68	-23.2443314525411\\
69	-23.2265155100583\\
70	-23.2149367919544\\
71	-23.1928816526173\\
72	-23.1509371509278\\
73	-23.089348136061\\
74	-23.0571648003519\\
75	-22.9039914896194\\
76	-22.8927916096203\\
77	-22.8280369819877\\
78	-22.7778026010398\\
79	-22.745118810023\\
80	-22.6163602386617\\
81	-21.4050399179378\\
82	-23.1346436567147\\
83	-23.0111323807068\\
84	-22.7780539057896\\
85	-22.6830481714138\\
86	-22.5506254226203\\
87	-22.5443939243983\\
88	-22.4792922187995\\
89	-22.4512126515688\\
90	-22.4370583073422\\
91	-22.3577723472814\\
92	-22.2103523766088\\
93	-22.1807441296781\\
94	-22.1120534442774\\
95	-21.9756042481972\\
96	-21.7126819786738\\
97	-21.6761078664882\\
98	-21.6589819802975\\
99	-21.5991478889957\\
100	-21.4954324541056\\
101	-21.2331716898616\\
102	-20.8238719584169\\
103	-20.7186584648141\\
104	-20.5260429119349\\
105	-20.3650017807288\\
106	-19.9243991370461\\
107	-19.1445891105589\\
108	-18.7070647042249\\
109	-20.5359446209075\\
110	-20.504182760923\\
111	-20.4958238310888\\
112	-20.4831362765215\\
113	-20.4656952579386\\
114	-20.4619644981434\\
115	-20.4532543430417\\
116	-20.4366875385703\\
117	-20.4353620178941\\
118	-20.4042740763675\\
119	-20.3716658267809\\
120	-20.332205275721\\
121	-20.3147993345296\\
122	-20.290642806831\\
123	-20.2424881473057\\
124	-20.2254595657984\\
125	-20.1903092025063\\
126	-20.1782364547562\\
127	-20.106910793431\\
128	-20.0994171297831\\
129	-20.0788853807144\\
130	-20.0487729005087\\
131	-20.0367405131457\\
132	-20.0250691880474\\
133	-19.7771697765358\\
134	-18.826813062908\\
135	-18.2535762481075\\
136	-19.0055551761481\\
137	-18.9876088238831\\
138	-18.9875624162004\\
139	-18.9842037232051\\
140	-18.9330732260893\\
141	-18.9297735084699\\
142	-18.9141782572416\\
143	-18.8939948477579\\
144	-18.8782405328561\\
145	-18.8764864233261\\
146	-18.866378448448\\
147	-18.8650329937999\\
148	-18.851683111935\\
149	-18.8515966232409\\
150	-18.8461816721266\\
151	-18.8306772874394\\
152	-18.7980037657009\\
153	-18.7001474581486\\
154	-18.6937842964423\\
155	-18.6687153614657\\
156	-18.633469776162\\
157	-18.5974979993067\\
158	-18.5465694459438\\
159	-18.5005082750543\\
160	-18.4150826299667\\
161	-18.1270734130606\\
162	-18.0736678976807\\
163	-16.6598721314411\\
164	-16.6552072510754\\
165	-16.6367629572531\\
166	-16.6304973872968\\
167	-16.5887373454763\\
168	-16.5635025358081\\
169	-16.5615005808662\\
170	-16.5607537073633\\
171	-16.5541665032319\\
172	-16.5444976715127\\
173	-16.5286032869984\\
174	-16.525541917225\\
175	-16.5169372104915\\
176	-16.4984619630629\\
177	-16.490077370002\\
178	-16.4642093341646\\
179	-16.4622315604685\\
180	-16.4545347840687\\
181	-16.3343323791933\\
182	-16.3322053763472\\
183	-16.3062717091208\\
184	-16.3038447502724\\
185	-16.2700995096376\\
186	-16.0683756058376\\
187	-16.0073241237024\\
188	-15.9697149282853\\
189	-15.312846204963\\
190	-11.9375623060333\\
191	-11.8953147535286\\
192	-11.8928903349714\\
193	-11.8898837750174\\
194	-11.8796651180891\\
195	-11.8644488462548\\
196	-11.818667296489\\
197	-11.8061650822569\\
198	-11.7900670950671\\
199	-11.7648664924809\\
200	-11.7037035765424\\
201	-11.6473130831882\\
202	-11.6336964828848\\
203	-11.4963519772028\\
204	-11.4793080501086\\
205	-11.4726651889901\\
206	-11.4662539521705\\
207	-11.4544586581083\\
208	-11.4354656423792\\
209	-11.4251095731761\\
210	-11.3866683920682\\
211	-11.3164389030353\\
212	-11.2562830213729\\
213	-11.065141333457\\
214	-10.9891276640928\\
215	-10.8866804914498\\
216	-10.2678037092644\\
217	-11.6171879948714\\
218	-11.6030564352913\\
219	-11.602084283273\\
220	-11.5846613815768\\
221	-11.5747698082598\\
222	-11.5409672957447\\
223	-11.5347061977377\\
224	-11.417355423108\\
225	-11.4131017366722\\
226	-11.4097495546482\\
227	-11.3963759047083\\
228	-11.3219027352044\\
229	-11.3146417755657\\
230	-11.2887510574037\\
231	-11.2869177131257\\
232	-11.2503706959289\\
233	-11.2148636318059\\
234	-11.2043490804886\\
235	-11.1852905882256\\
236	-11.1001692480321\\
237	-11.0479719123849\\
238	-11.0446326629616\\
239	-11.0074887025955\\
240	-10.9717834826431\\
241	-10.8758376478253\\
242	-10.7877896479648\\
243	-9.83588265486506\\
244	-9.82174553797175\\
245	-9.81589932595461\\
246	-9.8111945643819\\
247	-9.79904067518883\\
248	-9.7975483919977\\
249	-9.77438611869163\\
250	-9.75954300826729\\
251	-9.75303824590777\\
252	-9.75214132635686\\
253	-9.75089561001739\\
254	-9.73971436422627\\
255	-9.73208025318104\\
256	-9.67242581530837\\
257	-9.67198704603742\\
258	-9.65929008374244\\
259	-9.62782671896755\\
260	-9.56322180200894\\
261	-9.54881996450723\\
262	-9.45047068618273\\
263	-9.41626583336153\\
264	-9.40128009409389\\
265	-9.36640316416749\\
266	-9.36503312569161\\
267	-9.32146459156755\\
268	-9.26334878870141\\
269	-8.75866729361405\\
270	-7.94146176573104\\
271	-9.40774549116978\\
272	-9.38865653513839\\
273	-9.38490700875354\\
274	-9.36399450094486\\
275	-9.32706704606158\\
276	-9.31988635137143\\
277	-9.18603106199129\\
278	-9.16164013052597\\
279	-9.16135860108217\\
280	-9.1187771899017\\
281	-9.10412872709913\\
282	-9.0997741311182\\
283	-9.06151274490495\\
284	-9.03434344735689\\
285	-8.9985620293276\\
286	-8.99262563836034\\
287	-8.96284735565058\\
288	-8.94248188000147\\
289	-8.9332388249297\\
290	-8.9232711521506\\
291	-8.82597090013549\\
292	-8.825548288301\\
293	-8.68663616806929\\
294	-8.56178691691243\\
295	-8.49203844086669\\
296	-8.06427875451516\\
297	-7.4102412202733\\
298	-6.811147496838\\
299	-6.80484566707133\\
300	-6.79500580117486\\
301	-6.79376315717407\\
302	-6.79276000956439\\
303	-6.78212545131268\\
304	-6.77602483496766\\
305	-6.77531299897254\\
306	-6.77447926641282\\
307	-6.75441631540383\\
308	-6.75418931702039\\
309	-6.75242281700362\\
310	-6.74790253513732\\
311	-6.73691520079573\\
312	-6.73572622606347\\
313	-6.73298581971837\\
314	-6.72485038800771\\
315	-6.71591211303411\\
316	-6.71338631202774\\
317	-6.70253344144707\\
318	-6.68430205447592\\
319	-6.67416157180417\\
320	-6.66634653402258\\
321	-6.64293048980755\\
322	-6.60548820223579\\
323	-6.59231816972662\\
324	-6.59225001617932\\
325	-5.86279976647692\\
326	-5.86188667447322\\
327	-5.85876949947651\\
328	-5.85840639174693\\
329	-5.85793067379214\\
330	-5.85574476197004\\
331	-5.85337564755938\\
332	-5.84863798504707\\
333	-5.84778514229694\\
334	-5.84353192383542\\
335	-5.84044379085542\\
336	-5.839461077471\\
337	-5.83117323365978\\
338	-5.82919774725152\\
339	-5.82294738652371\\
340	-5.82266014642438\\
341	-5.82141797026742\\
342	-5.81949251702311\\
343	-5.81919412367907\\
344	-5.80901157007283\\
345	-5.79067904933556\\
346	-5.77712056568669\\
347	-5.77459205597504\\
348	-5.76444441962671\\
349	-5.74187652693299\\
350	-5.73899404006912\\
351	-5.63855374071226\\
352	-5.69079799774546\\
353	-5.68581450527214\\
354	-5.68127431235943\\
355	-5.68031467172275\\
356	-5.67343340605118\\
357	-5.66888938721925\\
358	-5.66564346175229\\
359	-5.66001570941921\\
360	-5.65155688368181\\
361	-5.64473600262926\\
362	-5.63310274119163\\
363	-5.62137302312875\\
364	-5.61277685489735\\
365	-5.61023577843615\\
366	-5.60788222217009\\
367	-5.60307990268023\\
368	-5.59158964456108\\
369	-5.57257022591031\\
370	-5.56512764329073\\
371	-5.53193110864488\\
372	-5.52760069730509\\
373	-5.50229876941354\\
374	-5.49016570405053\\
375	-5.48896470600412\\
376	-5.43926673658188\\
377	-5.41507967014788\\
378	-5.3553079560115\\
379	-5.58552386411787\\
380	-5.58270288785539\\
381	-5.5720547982177\\
382	-5.56457812450397\\
383	-5.56385314592244\\
384	-5.56205504820048\\
385	-5.55884196683839\\
386	-5.53799239125113\\
387	-5.53625181711129\\
388	-5.53488402713589\\
389	-5.52967282622246\\
390	-5.51499151061161\\
391	-5.49250571157173\\
392	-5.47836844600706\\
393	-5.47392162093427\\
394	-5.47217290926769\\
395	-5.46539024863113\\
396	-5.45773084578878\\
397	-5.4482858709353\\
398	-5.4105222712651\\
399	-5.4023778286574\\
400	-5.39469530028611\\
401	-5.3933715866343\\
402	-5.38594555578514\\
403	-5.37303766201917\\
404	-5.26998471644554\\
405	-5.22508929817921\\
406	-4.93963211077561\\
407	-4.93922037550201\\
408	-4.93275966838029\\
409	-4.93202732410141\\
410	-4.93134891450264\\
411	-4.92083688602888\\
412	-4.91910340814472\\
413	-4.91854391022867\\
414	-4.9075677243333\\
415	-4.90753902855405\\
416	-4.90704074226514\\
417	-4.9056348993044\\
418	-4.90489952699069\\
419	-4.90429530179571\\
420	-4.88994101304824\\
421	-4.87748384906523\\
422	-4.87565500282325\\
423	-4.86986010442316\\
424	-4.86193114412397\\
425	-4.8557797295295\\
426	-4.83903498686189\\
427	-4.8346964549649\\
428	-4.8341726594433\\
429	-4.82912617947547\\
430	-4.78723287324301\\
431	-4.75150786335683\\
432	-4.7063342567829\\
433	-4.19136426498139\\
434	-4.18765117052674\\
435	-4.18062253671213\\
436	-4.17938725431825\\
437	-4.17688574499722\\
438	-4.15779824290854\\
439	-4.15489063719771\\
440	-4.15110914781418\\
441	-4.14707299438047\\
442	-4.13767077703112\\
443	-4.13328470872668\\
444	-4.13234335636766\\
445	-4.13030649729524\\
446	-4.12869908920821\\
447	-4.12543770900463\\
448	-4.12271552563997\\
449	-4.1036318230691\\
450	-4.09864386907747\\
451	-4.04299210408149\\
452	-3.99359440659664\\
453	-3.92504984307969\\
454	-3.92276345760308\\
455	-3.88640547904935\\
456	-3.78784028359044\\
457	-3.78289328780269\\
458	-3.77021217594256\\
459	-3.67733628749581\\
460	-3.9194665554399\\
461	-3.91933806748718\\
462	-3.9106506085904\\
463	-3.90665097099595\\
464	-3.90547556573034\\
465	-3.9003098606481\\
466	-3.89758886948985\\
467	-3.89749037189081\\
468	-3.8971979060818\\
469	-3.89653026746933\\
470	-3.8936132925344\\
471	-3.89295962647873\\
472	-3.88965169540313\\
473	-3.88898837634232\\
474	-3.88812505592197\\
475	-3.88646761813538\\
476	-3.88544288531602\\
477	-3.88527442156473\\
478	-3.88012257257689\\
479	-3.87586212425309\\
480	-3.86672039371508\\
481	-3.84041214968622\\
482	-3.83731120374271\\
483	-3.8318374321191\\
484	-3.81177421875087\\
485	-3.80092326854765\\
486	-3.77915363434812\\
487	-3.54065469426612\\
488	-3.53721288108653\\
489	-3.53679747052658\\
490	-3.53461694792116\\
491	-3.53274031039608\\
492	-3.53262225278609\\
493	-3.5302633227961\\
494	-3.52813388738523\\
495	-3.52735436803287\\
496	-3.52667360490136\\
497	-3.52587529736871\\
498	-3.52290757026816\\
499	-3.52004230853769\\
500	-3.51908842160679\\
501	-3.5174693269963\\
502	-3.51706051959283\\
503	-3.51392399927183\\
504	-3.51089591923533\\
505	-3.50983499950674\\
506	-3.50945487700024\\
507	-3.50641926381285\\
508	-3.50382452017769\\
509	-3.50059431360407\\
510	-3.49056461673807\\
511	-3.46937163264198\\
512	-3.46411422427979\\
513	-3.46219683409011\\
514	-3.38033057638436\\
515	-3.36012086553619\\
516	-3.35955657231007\\
517	-3.35693578398944\\
518	-3.35083446826663\\
519	-3.34830485052649\\
520	-3.32401789659758\\
521	-3.32143393034418\\
522	-3.3072789606778\\
523	-3.28225372812289\\
524	-3.27884808180479\\
525	-3.27686582008011\\
526	-3.27637474809938\\
527	-3.26927520592175\\
528	-3.26032694685513\\
529	-3.22554978010457\\
530	-3.21885193373558\\
531	-3.21251001099352\\
532	-3.20515530859975\\
533	-3.20395973899446\\
534	-3.19424886702627\\
535	-3.18888223369338\\
536	-3.12032906297115\\
537	-3.11889619552093\\
538	-3.07811279876596\\
539	-3.06284653441597\\
540	-3.05874331986985\\
541	-3.15744703196873\\
542	-3.14826667009629\\
543	-3.14739202557927\\
544	-3.14711480410271\\
545	-3.14630007693893\\
546	-3.14450284904238\\
547	-3.14425342746313\\
548	-3.14352234208567\\
549	-3.13876316888228\\
550	-3.1341272313473\\
551	-3.13218208835865\\
552	-3.12828614744108\\
553	-3.12779319594403\\
554	-3.11512657349525\\
555	-3.11467428721954\\
556	-3.11179731628109\\
557	-3.1049158201972\\
558	-3.10452370655316\\
559	-3.10128761762135\\
560	-3.09840296044019\\
561	-3.09723615877315\\
562	-3.07302563060988\\
563	-3.06950428915212\\
564	-3.06024291934988\\
565	-3.04607102802698\\
566	-3.03004682333201\\
567	-2.9961275738915\\
568	-2.90287915362912\\
569	-2.90150065302465\\
570	-2.90111688803139\\
571	-2.898374464907\\
572	-2.89769445231513\\
573	-2.8976111202822\\
574	-2.8965767823221\\
575	-2.89608563307528\\
576	-2.89575116284065\\
577	-2.89481563702064\\
578	-2.89356850561606\\
579	-2.89215364316534\\
580	-2.89151648848704\\
581	-2.89043535847291\\
582	-2.88390641415347\\
583	-2.87810284260442\\
584	-2.87769464519677\\
585	-2.87738326429102\\
586	-2.86991255338208\\
587	-2.86276908996293\\
588	-2.8543946676718\\
589	-2.85110122422892\\
590	-2.83877099386855\\
591	-2.80927980577622\\
592	-2.80877512101661\\
593	-2.80036320203057\\
594	-2.76897911768462\\
595	-2.63759132561555\\
596	-2.63653784069998\\
597	-2.63604389119116\\
598	-2.63282151055175\\
599	-2.63039972973992\\
600	-2.63005415513563\\
601	-2.62776197777452\\
602	-2.61785354082294\\
603	-2.61746754358049\\
604	-2.61666702883354\\
605	-2.61241243056121\\
606	-2.61140709357457\\
607	-2.6071724126621\\
608	-2.59900812416521\\
609	-2.5988867505113\\
610	-2.59506461081572\\
611	-2.58520035888466\\
612	-2.57574599129344\\
613	-2.56248789655661\\
614	-2.56012255693062\\
615	-2.55977377206456\\
616	-2.5483108460001\\
617	-2.52839764657909\\
618	-2.51753244795998\\
619	-2.51194944590981\\
620	-2.50721815236435\\
621	-2.44790369315857\\
622	-2.4556428550578\\
623	-2.45473094084541\\
624	-2.45123095761183\\
625	-2.45053600437383\\
626	-2.44797076125911\\
627	-2.4477705457896\\
628	-2.44351186228156\\
629	-2.44224851826743\\
630	-2.4413148969703\\
631	-2.4398457597805\\
632	-2.43726203625881\\
633	-2.43679903409912\\
634	-2.43512514396669\\
635	-2.43332189274715\\
636	-2.43301909143687\\
637	-2.4312419427254\\
638	-2.43121940260969\\
639	-2.42921472501314\\
640	-2.42728760753575\\
641	-2.42350157720182\\
642	-2.42129454632025\\
643	-2.42109878455747\\
644	-2.41318308612584\\
645	-2.40424046496653\\
646	-2.38698267089736\\
647	-2.36374199452866\\
648	-2.31266491260662\\
649	-1.43382374118317\\
650	-1.43359287064906\\
651	-1.43137404507529\\
652	-1.43116934450793\\
653	-1.43096544093121\\
654	-1.4299090349375\\
655	-1.42936047752714\\
656	-1.42896762356129\\
657	-1.42888679649695\\
658	-1.42817001488121\\
659	-1.42679920907103\\
660	-1.42534587960941\\
661	-1.42350024849054\\
662	-1.42199319253852\\
663	-1.42093489481569\\
664	-1.41882538384507\\
665	-1.41854651526254\\
666	-1.41823757861203\\
667	-1.4174084977474\\
668	-1.41717723865966\\
669	-1.41390699996087\\
670	-1.41039856283252\\
671	-1.40951698340906\\
672	-1.40691769645729\\
673	-1.40002868646725\\
674	-1.39085436732455\\
675	-1.39730549690478\\
676	-1.39716764457734\\
677	-1.39688459325702\\
678	-1.39667261369889\\
679	-1.39655395184078\\
680	-1.3964158074792\\
681	-1.39599812343007\\
682	-1.39540158545162\\
683	-1.39484503739759\\
684	-1.39476833769376\\
685	-1.39457577597798\\
686	-1.39434450643026\\
687	-1.3931533194373\\
688	-1.39302605437707\\
689	-1.39168846165836\\
690	-1.3916300078392\\
691	-1.39078294788287\\
692	-1.39076424753327\\
693	-1.38979060621199\\
694	-1.38956651743896\\
695	-1.38916503267891\\
696	-1.38814497347304\\
697	-1.38774564781102\\
698	-1.3873466927048\\
699	-1.38538534495061\\
700	-1.38033078356707\\
701	-1.37467729781539\\
702	-1.38278177731343\\
703	-1.38269277749342\\
704	-1.38258290317201\\
705	-1.38249977356897\\
706	-1.38239963295715\\
707	-1.38233658603283\\
708	-1.38230011217645\\
709	-1.38209463351066\\
710	-1.3818807141753\\
711	-1.38164367999886\\
712	-1.3815246568791\\
713	-1.38142349297297\\
714	-1.3814193965457\\
715	-1.38063458650316\\
716	-1.38056549534139\\
717	-1.38051269283037\\
718	-1.37904629091269\\
719	-1.37878787670073\\
720	-1.37870315833127\\
721	-1.37862887715331\\
722	-1.3780184555033\\
723	-1.37236874540274\\
724	-1.37163691789124\\
725	-1.37130263226797\\
726	-1.36957838375555\\
727	-1.36948132807747\\
728	-1.36133376956725\\
};
\addplot [color=red, line width=2pt, forget plot]
  table[row sep=crcr, y expr=-\thisrowno{1}]{%
1	-47.6142918590375\\
2	-47.6142918590375\\
3	-47.6142918590375\\
4	-47.6142918590375\\
5	-47.6142918590375\\
6	-47.6142918590375\\
7	-47.6142918590375\\
8	-47.6142918590375\\
9	-47.6142918590375\\
10	-47.6142918590375\\
11	-47.6142918590375\\
12	-47.6142918590375\\
13	-47.6142918590375\\
14	-47.6142918590375\\
15	-47.6142918590375\\
16	-47.6142918590375\\
17	-47.6142918590375\\
18	-47.6142918590375\\
19	-47.6142918590375\\
20	-47.6142918590375\\
21	-47.6142918590375\\
22	-47.6142918590375\\
23	-47.6142918590375\\
24	-47.6142918590375\\
25	-47.6142918590375\\
26	-47.6142918590375\\
27	-47.6142918590375\\
28	-41.4724683352358\\
29	-41.4724683352358\\
30	-41.4724683352358\\
31	-41.4724683352358\\
32	-41.4724683352358\\
33	-41.4724683352358\\
34	-41.4724683352358\\
35	-41.4724683352358\\
36	-41.4724683352358\\
37	-41.4724683352358\\
38	-41.4724683352358\\
39	-41.4724683352358\\
40	-41.4724683352358\\
41	-41.4724683352358\\
42	-41.4724683352358\\
43	-41.4724683352358\\
44	-41.4724683352358\\
45	-41.4724683352358\\
46	-41.4724683352358\\
47	-41.4724683352358\\
48	-41.4724683352358\\
49	-41.4724683352358\\
50	-41.4724683352358\\
51	-41.4724683352358\\
52	-41.4724683352358\\
53	-41.4724683352358\\
54	-41.4724683352358\\
55	-23.5557895832331\\
56	-23.5557895832331\\
57	-23.5557895832331\\
58	-23.5557895832331\\
59	-23.5557895832331\\
60	-23.5557895832331\\
61	-23.5557895832331\\
62	-23.5557895832331\\
63	-23.5557895832331\\
64	-23.5557895832331\\
65	-23.5557895832331\\
66	-23.5557895832331\\
67	-23.5557895832331\\
68	-23.5557895832331\\
69	-23.5557895832331\\
70	-23.5557895832331\\
71	-23.5557895832331\\
72	-23.5557895832331\\
73	-23.5557895832331\\
74	-23.5557895832331\\
75	-23.5557895832331\\
76	-23.5557895832331\\
77	-23.5557895832331\\
78	-23.5557895832331\\
79	-23.5557895832331\\
80	-23.5557895832331\\
81	-23.5557895832331\\
82	-23.2276941271434\\
83	-23.2276941271434\\
84	-23.2276941271434\\
85	-23.2276941271434\\
86	-23.2276941271434\\
87	-23.2276941271434\\
88	-23.2276941271434\\
89	-23.2276941271434\\
90	-23.2276941271434\\
91	-23.2276941271434\\
92	-23.2276941271434\\
93	-23.2276941271434\\
94	-23.2276941271434\\
95	-23.2276941271434\\
96	-23.2276941271434\\
97	-23.2276941271434\\
98	-23.2276941271434\\
99	-23.2276941271434\\
100	-23.2276941271434\\
101	-23.2276941271434\\
102	-23.2276941271434\\
103	-23.2276941271434\\
104	-23.2276941271434\\
105	-23.2276941271434\\
106	-23.2276941271434\\
107	-23.2276941271434\\
108	-23.2276941271434\\
109	-20.6153032836948\\
110	-20.6153032836948\\
111	-20.6153032836948\\
112	-20.6153032836948\\
113	-20.6153032836948\\
114	-20.6153032836948\\
115	-20.6153032836948\\
116	-20.6153032836948\\
117	-20.6153032836948\\
118	-20.6153032836948\\
119	-20.6153032836948\\
120	-20.6153032836948\\
121	-20.6153032836948\\
122	-20.6153032836948\\
123	-20.6153032836948\\
124	-20.6153032836948\\
125	-20.6153032836948\\
126	-20.6153032836948\\
127	-20.6153032836948\\
128	-20.6153032836948\\
129	-20.6153032836948\\
130	-20.6153032836948\\
131	-20.6153032836948\\
132	-20.6153032836948\\
133	-20.6153032836948\\
134	-20.6153032836948\\
135	-20.6153032836948\\
136	-19.028850706657\\
137	-19.028850706657\\
138	-19.028850706657\\
139	-19.028850706657\\
140	-19.028850706657\\
141	-19.028850706657\\
142	-19.028850706657\\
143	-19.028850706657\\
144	-19.028850706657\\
145	-19.028850706657\\
146	-19.028850706657\\
147	-19.028850706657\\
148	-19.028850706657\\
149	-19.028850706657\\
150	-19.028850706657\\
151	-19.028850706657\\
152	-19.028850706657\\
153	-19.028850706657\\
154	-19.028850706657\\
155	-19.028850706657\\
156	-19.028850706657\\
157	-19.028850706657\\
158	-19.028850706657\\
159	-19.028850706657\\
160	-19.028850706657\\
161	-19.028850706657\\
162	-19.028850706657\\
163	-16.6891639921669\\
164	-16.6891639921669\\
165	-16.6891639921669\\
166	-16.6891639921669\\
167	-16.6891639921669\\
168	-16.6891639921669\\
169	-16.6891639921669\\
170	-16.6891639921669\\
171	-16.6891639921669\\
172	-16.6891639921669\\
173	-16.6891639921669\\
174	-16.6891639921669\\
175	-16.6891639921669\\
176	-16.6891639921669\\
177	-16.6891639921669\\
178	-16.6891639921669\\
179	-16.6891639921669\\
180	-16.6891639921669\\
181	-16.6891639921669\\
182	-16.6891639921669\\
183	-16.6891639921669\\
184	-16.6891639921669\\
185	-16.6891639921669\\
186	-16.6891639921669\\
187	-16.6891639921669\\
188	-16.6891639921669\\
189	-16.6891639921669\\
190	-11.9613697479012\\
191	-11.9613697479012\\
192	-11.9613697479012\\
193	-11.9613697479012\\
194	-11.9613697479012\\
195	-11.9613697479012\\
196	-11.9613697479012\\
197	-11.9613697479012\\
198	-11.9613697479012\\
199	-11.9613697479012\\
200	-11.9613697479012\\
201	-11.9613697479012\\
202	-11.9613697479012\\
203	-11.9613697479012\\
204	-11.9613697479012\\
205	-11.9613697479012\\
206	-11.9613697479012\\
207	-11.9613697479012\\
208	-11.9613697479012\\
209	-11.9613697479012\\
210	-11.9613697479012\\
211	-11.9613697479012\\
212	-11.9613697479012\\
213	-11.9613697479012\\
214	-11.9613697479012\\
215	-11.9613697479012\\
216	-11.9613697479012\\
217	-11.6897278180141\\
218	-11.6897278180141\\
219	-11.6897278180141\\
220	-11.6897278180141\\
221	-11.6897278180141\\
222	-11.6897278180141\\
223	-11.6897278180141\\
224	-11.6897278180141\\
225	-11.6897278180141\\
226	-11.6897278180141\\
227	-11.6897278180141\\
228	-11.6897278180141\\
229	-11.6897278180141\\
230	-11.6897278180141\\
231	-11.6897278180141\\
232	-11.6897278180141\\
233	-11.6897278180141\\
234	-11.6897278180141\\
235	-11.6897278180141\\
236	-11.6897278180141\\
237	-11.6897278180141\\
238	-11.6897278180141\\
239	-11.6897278180141\\
240	-11.6897278180141\\
241	-11.6897278180141\\
242	-11.6897278180141\\
243	-11.6897278180141\\
244	-9.83229620819401\\
245	-9.83229620819401\\
246	-9.83229620819401\\
247	-9.83229620819401\\
248	-9.83229620819401\\
249	-9.83229620819401\\
250	-9.83229620819401\\
251	-9.83229620819401\\
252	-9.83229620819401\\
253	-9.83229620819401\\
254	-9.83229620819401\\
255	-9.83229620819401\\
256	-9.83229620819401\\
257	-9.83229620819401\\
258	-9.83229620819401\\
259	-9.83229620819401\\
260	-9.83229620819401\\
261	-9.83229620819401\\
262	-9.83229620819401\\
263	-9.83229620819401\\
264	-9.83229620819401\\
265	-9.83229620819401\\
266	-9.83229620819401\\
267	-9.83229620819401\\
268	-9.83229620819401\\
269	-9.83229620819401\\
270	-9.83229620819401\\
271	-9.43369360050938\\
272	-9.43369360050938\\
273	-9.43369360050938\\
274	-9.43369360050938\\
275	-9.43369360050938\\
276	-9.43369360050938\\
277	-9.43369360050938\\
278	-9.43369360050938\\
279	-9.43369360050938\\
280	-9.43369360050938\\
281	-9.43369360050938\\
282	-9.43369360050938\\
283	-9.43369360050938\\
284	-9.43369360050938\\
285	-9.43369360050938\\
286	-9.43369360050938\\
287	-9.43369360050938\\
288	-9.43369360050938\\
289	-9.43369360050938\\
290	-9.43369360050938\\
291	-9.43369360050938\\
292	-9.43369360050938\\
293	-9.43369360050938\\
294	-9.43369360050938\\
295	-9.43369360050938\\
296	-9.43369360050938\\
297	-9.43369360050938\\
298	-6.82878436959195\\
299	-6.82878436959195\\
300	-6.82878436959195\\
301	-6.82878436959195\\
302	-6.82878436959195\\
303	-6.82878436959195\\
304	-6.82878436959195\\
305	-6.82878436959195\\
306	-6.82878436959195\\
307	-6.82878436959195\\
308	-6.82878436959195\\
309	-6.82878436959195\\
310	-6.82878436959195\\
311	-6.82878436959195\\
312	-6.82878436959195\\
313	-6.82878436959195\\
314	-6.82878436959195\\
315	-6.82878436959195\\
316	-6.82878436959195\\
317	-6.82878436959195\\
318	-6.82878436959195\\
319	-6.82878436959195\\
320	-6.82878436959195\\
321	-6.82878436959195\\
322	-6.82878436959195\\
323	-6.82878436959195\\
324	-6.82878436959195\\
325	-5.86619143796341\\
326	-5.86619143796341\\
327	-5.86619143796341\\
328	-5.86619143796341\\
329	-5.86619143796341\\
330	-5.86619143796341\\
331	-5.86619143796341\\
332	-5.86619143796341\\
333	-5.86619143796341\\
334	-5.86619143796341\\
335	-5.86619143796341\\
336	-5.86619143796341\\
337	-5.86619143796341\\
338	-5.86619143796341\\
339	-5.86619143796341\\
340	-5.86619143796341\\
341	-5.86619143796341\\
342	-5.86619143796341\\
343	-5.86619143796341\\
344	-5.86619143796341\\
345	-5.86619143796341\\
346	-5.86619143796341\\
347	-5.86619143796341\\
348	-5.86619143796341\\
349	-5.86619143796341\\
350	-5.86619143796341\\
351	-5.86619143796341\\
352	-5.69589843114177\\
353	-5.69589843114177\\
354	-5.69589843114177\\
355	-5.69589843114177\\
356	-5.69589843114177\\
357	-5.69589843114177\\
358	-5.69589843114177\\
359	-5.69589843114177\\
360	-5.69589843114177\\
361	-5.69589843114177\\
362	-5.69589843114177\\
363	-5.69589843114177\\
364	-5.69589843114177\\
365	-5.69589843114177\\
366	-5.69589843114177\\
367	-5.69589843114177\\
368	-5.69589843114177\\
369	-5.69589843114177\\
370	-5.69589843114177\\
371	-5.69589843114177\\
372	-5.69589843114177\\
373	-5.69589843114177\\
374	-5.69589843114177\\
375	-5.69589843114177\\
376	-5.69589843114177\\
377	-5.69589843114177\\
378	-5.69589843114177\\
379	-5.59702419029053\\
380	-5.59702419029053\\
381	-5.59702419029053\\
382	-5.59702419029053\\
383	-5.59702419029053\\
384	-5.59702419029053\\
385	-5.59702419029053\\
386	-5.59702419029053\\
387	-5.59702419029053\\
388	-5.59702419029053\\
389	-5.59702419029053\\
390	-5.59702419029053\\
391	-5.59702419029053\\
392	-5.59702419029053\\
393	-5.59702419029053\\
394	-5.59702419029053\\
395	-5.59702419029053\\
396	-5.59702419029053\\
397	-5.59702419029053\\
398	-5.59702419029053\\
399	-5.59702419029053\\
400	-5.59702419029053\\
401	-5.59702419029053\\
402	-5.59702419029053\\
403	-5.59702419029053\\
404	-5.59702419029053\\
405	-5.59702419029053\\
406	-4.94466211496253\\
407	-4.94466211496253\\
408	-4.94466211496253\\
409	-4.94466211496253\\
410	-4.94466211496253\\
411	-4.94466211496253\\
412	-4.94466211496253\\
413	-4.94466211496253\\
414	-4.94466211496253\\
415	-4.94466211496253\\
416	-4.94466211496253\\
417	-4.94466211496253\\
418	-4.94466211496253\\
419	-4.94466211496253\\
420	-4.94466211496253\\
421	-4.94466211496253\\
422	-4.94466211496253\\
423	-4.94466211496253\\
424	-4.94466211496253\\
425	-4.94466211496253\\
426	-4.94466211496253\\
427	-4.94466211496253\\
428	-4.94466211496253\\
429	-4.94466211496253\\
430	-4.94466211496253\\
431	-4.94466211496253\\
432	-4.94466211496253\\
433	-4.20993823461668\\
434	-4.20993823461668\\
435	-4.20993823461668\\
436	-4.20993823461668\\
437	-4.20993823461668\\
438	-4.20993823461668\\
439	-4.20993823461668\\
440	-4.20993823461668\\
441	-4.20993823461668\\
442	-4.20993823461668\\
443	-4.20993823461668\\
444	-4.20993823461668\\
445	-4.20993823461668\\
446	-4.20993823461668\\
447	-4.20993823461668\\
448	-4.20993823461668\\
449	-4.20993823461668\\
450	-4.20993823461668\\
451	-4.20993823461668\\
452	-4.20993823461668\\
453	-4.20993823461668\\
454	-4.20993823461668\\
455	-4.20993823461668\\
456	-4.20993823461668\\
457	-4.20993823461668\\
458	-4.20993823461668\\
459	-4.20993823461668\\
460	-3.92015448679479\\
461	-3.92015448679479\\
462	-3.92015448679479\\
463	-3.92015448679479\\
464	-3.92015448679479\\
465	-3.92015448679479\\
466	-3.92015448679479\\
467	-3.92015448679479\\
468	-3.92015448679479\\
469	-3.92015448679479\\
470	-3.92015448679479\\
471	-3.92015448679479\\
472	-3.92015448679479\\
473	-3.92015448679479\\
474	-3.92015448679479\\
475	-3.92015448679479\\
476	-3.92015448679479\\
477	-3.92015448679479\\
478	-3.92015448679479\\
479	-3.92015448679479\\
480	-3.92015448679479\\
481	-3.92015448679479\\
482	-3.92015448679479\\
483	-3.92015448679479\\
484	-3.92015448679479\\
485	-3.92015448679479\\
486	-3.92015448679479\\
487	-3.54195350413529\\
488	-3.54195350413529\\
489	-3.54195350413529\\
490	-3.54195350413529\\
491	-3.54195350413529\\
492	-3.54195350413529\\
493	-3.54195350413529\\
494	-3.54195350413529\\
495	-3.54195350413529\\
496	-3.54195350413529\\
497	-3.54195350413529\\
498	-3.54195350413529\\
499	-3.54195350413529\\
500	-3.54195350413529\\
501	-3.54195350413529\\
502	-3.54195350413529\\
503	-3.54195350413529\\
504	-3.54195350413529\\
505	-3.54195350413529\\
506	-3.54195350413529\\
507	-3.54195350413529\\
508	-3.54195350413529\\
509	-3.54195350413529\\
510	-3.54195350413529\\
511	-3.54195350413529\\
512	-3.54195350413529\\
513	-3.54195350413529\\
514	-3.38313453164552\\
515	-3.38313453164552\\
516	-3.38313453164552\\
517	-3.38313453164552\\
518	-3.38313453164552\\
519	-3.38313453164552\\
520	-3.38313453164552\\
521	-3.38313453164552\\
522	-3.38313453164552\\
523	-3.38313453164552\\
524	-3.38313453164552\\
525	-3.38313453164552\\
526	-3.38313453164552\\
527	-3.38313453164552\\
528	-3.38313453164552\\
529	-3.38313453164552\\
530	-3.38313453164552\\
531	-3.38313453164552\\
532	-3.38313453164552\\
533	-3.38313453164552\\
534	-3.38313453164552\\
535	-3.38313453164552\\
536	-3.38313453164552\\
537	-3.38313453164552\\
538	-3.38313453164552\\
539	-3.38313453164552\\
540	-3.38313453164552\\
541	-3.15807158505355\\
542	-3.15807158505355\\
543	-3.15807158505355\\
544	-3.15807158505355\\
545	-3.15807158505355\\
546	-3.15807158505355\\
547	-3.15807158505355\\
548	-3.15807158505355\\
549	-3.15807158505355\\
550	-3.15807158505355\\
551	-3.15807158505355\\
552	-3.15807158505355\\
553	-3.15807158505355\\
554	-3.15807158505355\\
555	-3.15807158505355\\
556	-3.15807158505355\\
557	-3.15807158505355\\
558	-3.15807158505355\\
559	-3.15807158505355\\
560	-3.15807158505355\\
561	-3.15807158505355\\
562	-3.15807158505355\\
563	-3.15807158505355\\
564	-3.15807158505355\\
565	-3.15807158505355\\
566	-3.15807158505355\\
567	-3.15807158505355\\
568	-2.90476362431372\\
569	-2.90476362431372\\
570	-2.90476362431372\\
571	-2.90476362431372\\
572	-2.90476362431372\\
573	-2.90476362431372\\
574	-2.90476362431372\\
575	-2.90476362431372\\
576	-2.90476362431372\\
577	-2.90476362431372\\
578	-2.90476362431372\\
579	-2.90476362431372\\
580	-2.90476362431372\\
581	-2.90476362431372\\
582	-2.90476362431372\\
583	-2.90476362431372\\
584	-2.90476362431372\\
585	-2.90476362431372\\
586	-2.90476362431372\\
587	-2.90476362431372\\
588	-2.90476362431372\\
589	-2.90476362431372\\
590	-2.90476362431372\\
591	-2.90476362431372\\
592	-2.90476362431372\\
593	-2.90476362431372\\
594	-2.90476362431372\\
595	-2.64004394418689\\
596	-2.64004394418689\\
597	-2.64004394418689\\
598	-2.64004394418689\\
599	-2.64004394418689\\
600	-2.64004394418689\\
601	-2.64004394418689\\
602	-2.64004394418689\\
603	-2.64004394418689\\
604	-2.64004394418689\\
605	-2.64004394418689\\
606	-2.64004394418689\\
607	-2.64004394418689\\
608	-2.64004394418689\\
609	-2.64004394418689\\
610	-2.64004394418689\\
611	-2.64004394418689\\
612	-2.64004394418689\\
613	-2.64004394418689\\
614	-2.64004394418689\\
615	-2.64004394418689\\
616	-2.64004394418689\\
617	-2.64004394418689\\
618	-2.64004394418689\\
619	-2.64004394418689\\
620	-2.64004394418689\\
621	-2.64004394418689\\
622	-2.45633191968845\\
623	-2.45633191968845\\
624	-2.45633191968845\\
625	-2.45633191968845\\
626	-2.45633191968845\\
627	-2.45633191968845\\
628	-2.45633191968845\\
629	-2.45633191968845\\
630	-2.45633191968845\\
631	-2.45633191968845\\
632	-2.45633191968845\\
633	-2.45633191968845\\
634	-2.45633191968845\\
635	-2.45633191968845\\
636	-2.45633191968845\\
637	-2.45633191968845\\
638	-2.45633191968845\\
639	-2.45633191968845\\
640	-2.45633191968845\\
641	-2.45633191968845\\
642	-2.45633191968845\\
643	-2.45633191968845\\
644	-2.45633191968845\\
645	-2.45633191968845\\
646	-2.45633191968845\\
647	-2.45633191968845\\
648	-2.45633191968845\\
649	-1.43504523830447\\
650	-1.43504523830447\\
651	-1.43504523830447\\
652	-1.43504523830447\\
653	-1.43504523830447\\
654	-1.43504523830447\\
655	-1.43504523830447\\
656	-1.43504523830447\\
657	-1.43504523830447\\
658	-1.43504523830447\\
659	-1.43504523830447\\
660	-1.43504523830447\\
661	-1.43504523830447\\
662	-1.43504523830447\\
663	-1.43504523830447\\
664	-1.43504523830447\\
665	-1.43504523830447\\
666	-1.43504523830447\\
667	-1.43504523830447\\
668	-1.43504523830447\\
669	-1.43504523830447\\
670	-1.43504523830447\\
671	-1.43504523830447\\
672	-1.43504523830447\\
673	-1.43504523830447\\
674	-1.43504523830447\\
675	-1.39809083071585\\
676	-1.39809083071585\\
677	-1.39809083071585\\
678	-1.39809083071585\\
679	-1.39809083071585\\
680	-1.39809083071585\\
681	-1.39809083071585\\
682	-1.39809083071585\\
683	-1.39809083071585\\
684	-1.39809083071585\\
685	-1.39809083071585\\
686	-1.39809083071585\\
687	-1.39809083071585\\
688	-1.39809083071585\\
689	-1.39809083071585\\
690	-1.39809083071585\\
691	-1.39809083071585\\
692	-1.39809083071585\\
693	-1.39809083071585\\
694	-1.39809083071585\\
695	-1.39809083071585\\
696	-1.39809083071585\\
697	-1.39809083071585\\
698	-1.39809083071585\\
699	-1.39809083071585\\
700	-1.39809083071585\\
701	-1.39809083071585\\
702	-1.38314867235038\\
703	-1.38314867235038\\
704	-1.38314867235038\\
705	-1.38314867235038\\
706	-1.38314867235038\\
707	-1.38314867235038\\
708	-1.38314867235038\\
709	-1.38314867235038\\
710	-1.38314867235038\\
711	-1.38314867235038\\
712	-1.38314867235038\\
713	-1.38314867235038\\
714	-1.38314867235038\\
715	-1.38314867235038\\
716	-1.38314867235038\\
717	-1.38314867235038\\
718	-1.38314867235038\\
719	-1.38314867235038\\
720	-1.38314867235038\\
721	-1.38314867235038\\
722	-1.38314867235038\\
723	-1.38314867235038\\
724	-1.38314867235038\\
725	-1.38314867235038\\
726	-1.38314867235038\\
727	-1.38314867235038\\
728	-1.38314867235038\\
};
\end{axis}

\begin{axis}[%
width=0.39\textwidth,
height=0.335\textwidth,
at={(0.513\textwidth,0\textwidth)},
scale only axis,
xmin=0,
xmax=730,
xlabel style={font=\color{white!15!black}},
xlabel={\#run},
ymode=log,
ymin=0.001,
ymax=0.8,
yminorticks=true,
axis background/.style={fill=white},
title style={font=\rm},
title={Lower bounds smallest pos. EVs},
xmajorgrids,
ymajorgrids,
yminorgrids
]
\addplot [color=blue, only marks, mark=*, mark size=1pt, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
1	0.00292680062202674\\
2	0.00310633349742412\\
3	0.00334804963861451\\
4	0.00346049454745266\\
5	0.00358826945526184\\
6	0.00360919369357656\\
7	0.00377054990309161\\
8	0.00384257996091951\\
9	0.0039308941072908\\
10	0.0040231570853481\\
11	0.00419013078304866\\
12	0.00421741871080175\\
13	0.00422509021093407\\
14	0.00425366246027626\\
15	0.00427845427921952\\
16	0.00428325548008415\\
17	0.00429506713366347\\
18	0.00452159413597413\\
19	0.00470745913809108\\
20	0.00521163027093425\\
21	0.00540036849556756\\
22	0.00576992303656737\\
23	0.00591860906106184\\
24	0.00615646047688677\\
25	0.00619609157195462\\
26	0.00627039040464981\\
27	0.00643678857772853\\
28	0.00573448710710502\\
29	0.00617606884051568\\
30	0.00624170620324478\\
31	0.00677105544616168\\
32	0.0075522982649766\\
33	0.00762696998997128\\
34	0.00770624844818948\\
35	0.00773694865037835\\
36	0.00809208176145276\\
37	0.00809224380204346\\
38	0.00809244265053462\\
39	0.00817701252126012\\
40	0.00821370724123401\\
41	0.00829965500333104\\
42	0.00830128015859152\\
43	0.00848940391108825\\
44	0.00864686621176148\\
45	0.00875001633518886\\
46	0.00881942195766247\\
47	0.0089917752385512\\
48	0.00904023339733205\\
49	0.00946847945355027\\
50	0.00955583021369598\\
51	0.0097478558756795\\
52	0.010134074202595\\
53	0.0105056395606142\\
54	0.0107714228768434\\
55	0.00811486956442935\\
56	0.00856996360076209\\
57	0.00896732376804527\\
58	0.00919439497845838\\
59	0.00937138711458785\\
60	0.00937596947110907\\
61	0.00945447856153757\\
62	0.0101342395878959\\
63	0.0103422407824916\\
64	0.010471614977722\\
65	0.0104999898461214\\
66	0.010896908456653\\
67	0.0110826076611805\\
68	0.0110934334708723\\
69	0.0110967724121962\\
70	0.011120625639963\\
71	0.0111320219456919\\
72	0.0112685522158065\\
73	0.011456300960933\\
74	0.0116946392199332\\
75	0.011846809829232\\
76	0.0121899707670721\\
77	0.0122869620056883\\
78	0.0128454990978013\\
79	0.012958784857784\\
80	0.0131683524780649\\
81	0.0132797740634528\\
82	0.00684337162639209\\
83	0.00697141455626167\\
84	0.00699548553175366\\
85	0.007525225321615\\
86	0.00759159570501433\\
87	0.00772138499018542\\
88	0.00776603092252435\\
89	0.0079203781047207\\
90	0.0079894134366345\\
91	0.00799721561082735\\
92	0.00830970224417347\\
93	0.00831414274474982\\
94	0.00832852425319394\\
95	0.00835004872133132\\
96	0.00847720277781531\\
97	0.00848801964837705\\
98	0.00862427888404996\\
99	0.00872737334380588\\
100	0.00881910283892259\\
101	0.00937201982319007\\
102	0.00959980012562743\\
103	0.0099775541135616\\
104	0.0101815651158015\\
105	0.0102439455723639\\
106	0.0107120581452225\\
107	0.0109840863804056\\
108	0.0109909039346465\\
109	0.0106558701011755\\
110	0.0123517202206436\\
111	0.0130943134736507\\
112	0.0134595954228001\\
113	0.0135460121107744\\
114	0.0137650410324868\\
115	0.0142295864194221\\
116	0.0145372867806778\\
117	0.0150818278152563\\
118	0.0153565601780584\\
119	0.0155925494576863\\
120	0.0164243560997538\\
121	0.0165663755515665\\
122	0.0166092201887448\\
123	0.0166619064070339\\
124	0.0168314481482385\\
125	0.0169320895108164\\
126	0.0171590696094785\\
127	0.0172092719450568\\
128	0.0180879950996758\\
129	0.0184524613500469\\
130	0.0184741898264673\\
131	0.0195074502234772\\
132	0.019997170996474\\
133	0.0204348900231527\\
134	0.0226897260269766\\
135	0.0239693127365807\\
136	0.00973329008602573\\
137	0.00980551468204443\\
138	0.00983139646438561\\
139	0.00985171431368909\\
140	0.00987169820514391\\
141	0.00989897671229563\\
142	0.00990412016885853\\
143	0.00993321619625236\\
144	0.0100441620161078\\
145	0.0107077777328935\\
146	0.0107467046137883\\
147	0.0109384158845954\\
148	0.0109419674876756\\
149	0.0112675731581343\\
150	0.011273296151286\\
151	0.0112753725436767\\
152	0.0113384035907156\\
153	0.0115753241820816\\
154	0.0119527533154776\\
155	0.0122234662744835\\
156	0.0124194395892033\\
157	0.0124650051810705\\
158	0.0128545298106183\\
159	0.0131195710566625\\
160	0.0134208568518005\\
161	0.013734540841762\\
162	0.0140083285827524\\
163	0.0165618024009457\\
164	0.0172224389708381\\
165	0.0173300743642945\\
166	0.0178555805495037\\
167	0.0181656839920853\\
168	0.0182540455307916\\
169	0.0182663365333142\\
170	0.0185230696755741\\
171	0.0187809632425658\\
172	0.0189255457717471\\
173	0.0189908808173953\\
174	0.0190418503616115\\
175	0.0194416999616056\\
176	0.0194991225199941\\
177	0.0200445372511096\\
178	0.0201989419978438\\
179	0.0203017991630546\\
180	0.0205670559392824\\
181	0.0209254061424291\\
182	0.022107786248631\\
183	0.0226875456644185\\
184	0.0228002355619945\\
185	0.0229927255798274\\
186	0.0230255686945829\\
187	0.0242281949783725\\
188	0.0248889436707179\\
189	0.025304827113452\\
190	0.0160168367112867\\
191	0.0161093126455695\\
192	0.016417146821001\\
193	0.0167695314356396\\
194	0.0168906227451853\\
195	0.0170518243809124\\
196	0.0174893565539173\\
197	0.0176123561200235\\
198	0.017916732124628\\
199	0.0181396574547454\\
200	0.0181476656151774\\
201	0.0186480023260201\\
202	0.0186864914108361\\
203	0.0187031975158572\\
204	0.0191575238351673\\
205	0.0192518364215205\\
206	0.0193169659866768\\
207	0.0193685634463742\\
208	0.0194952749209845\\
209	0.0203579974294816\\
210	0.0209541253091319\\
211	0.0212152475355361\\
212	0.0213071636124812\\
213	0.0216178288373409\\
214	0.0225800461346335\\
215	0.0253805859075695\\
216	0.0267100574046126\\
217	0.0183350861845698\\
218	0.0191034261347302\\
219	0.0191569481261864\\
220	0.0199586293800079\\
221	0.0200057965016368\\
222	0.0209882187361864\\
223	0.0211825391626323\\
224	0.0221880169020278\\
225	0.0224108488904133\\
226	0.0225029894275525\\
227	0.0228111367150157\\
228	0.0229423720351118\\
229	0.0234962796571942\\
230	0.0235823105111133\\
231	0.0237518655724474\\
232	0.024281786691686\\
233	0.0245249439798264\\
234	0.0245260801706704\\
235	0.0251491602901367\\
236	0.0252733632866364\\
237	0.0263299963113388\\
238	0.0272306004207054\\
239	0.0273276838707343\\
240	0.0278387771025821\\
241	0.0281338491499154\\
242	0.029951481261444\\
243	0.0303538400521878\\
244	0.017343861735548\\
245	0.017390932971347\\
246	0.0174286386177371\\
247	0.0175240928632923\\
248	0.0177879577450936\\
249	0.0179584173712904\\
250	0.0179974750081645\\
251	0.0181595332385488\\
252	0.0182722972265765\\
253	0.0183037511357367\\
254	0.0183695093821402\\
255	0.0184383796819433\\
256	0.0184614081276389\\
257	0.0187934185378163\\
258	0.018853973053612\\
259	0.0188668336200861\\
260	0.0193971194684348\\
261	0.0194792843304458\\
262	0.019501321434296\\
263	0.0195872210129982\\
264	0.0198930259773804\\
265	0.019960942099104\\
266	0.020057586927419\\
267	0.0202747355565439\\
268	0.0206658693849558\\
269	0.0216507505949538\\
270	0.0219320819007618\\
271	0.0221710179864252\\
272	0.0232496894811522\\
273	0.0232926181369079\\
274	0.0236125092224302\\
275	0.0237437772817467\\
276	0.0240953840823099\\
277	0.0246765793474643\\
278	0.0250504537111593\\
279	0.0252168421782172\\
280	0.0259052782542724\\
281	0.0261705209268171\\
282	0.0273842887966546\\
283	0.0278412201431311\\
284	0.0283942177789852\\
285	0.0290192884727464\\
286	0.0291509870929121\\
287	0.0291839609357883\\
288	0.0294522876552681\\
289	0.0301398887892141\\
290	0.0306865477025453\\
291	0.0307288415929952\\
292	0.0314657819519712\\
293	0.0319291678145105\\
294	0.0321826253386723\\
295	0.0324139566299272\\
296	0.0331188320489024\\
297	0.0371956320684129\\
298	0.0241457563402129\\
299	0.0242416758384833\\
300	0.0242495804489428\\
301	0.0244275074173523\\
302	0.0244407870293301\\
303	0.0244548776377254\\
304	0.0245909935650084\\
305	0.0246034907620807\\
306	0.0248871229822457\\
307	0.0248964883498219\\
308	0.0249801832607392\\
309	0.0259860450205864\\
310	0.0261000599478396\\
311	0.0262190086884358\\
312	0.0263208663986903\\
313	0.0264491460128887\\
314	0.026463344969298\\
315	0.0266349257473201\\
316	0.027032382984088\\
317	0.0275521189705393\\
318	0.0280340083916087\\
319	0.0293532067456846\\
320	0.0296517257767175\\
321	0.029923453426941\\
322	0.0306854331711479\\
323	0.0314554660006186\\
324	0.0319310657967179\\
325	0.0278797496666627\\
326	0.0283512598663322\\
327	0.0285435345509991\\
328	0.0289756989902241\\
329	0.0290537228279171\\
330	0.0296259568256898\\
331	0.0297652573827677\\
332	0.0300588369939886\\
333	0.0305011771602142\\
334	0.0314369617080759\\
335	0.0318056742926027\\
336	0.0320188837307076\\
337	0.0335655965478617\\
338	0.0338419702077377\\
339	0.0342593865957534\\
340	0.0342598854476475\\
341	0.0344593209967807\\
342	0.0344956542264203\\
343	0.0355425404987776\\
344	0.0357694233665615\\
345	0.036188284605325\\
346	0.036337950067271\\
347	0.0370766209371282\\
348	0.0372028379892237\\
349	0.0395235201797975\\
350	0.0440956713819659\\
351	0.0461817198675297\\
352	0.029718636488889\\
353	0.0300027279095263\\
354	0.0300879002263011\\
355	0.0304518603680464\\
356	0.0305823977753361\\
357	0.0307844701121057\\
358	0.0308743198993079\\
359	0.030972030587887\\
360	0.0313649273987765\\
361	0.0314803626159117\\
362	0.0316048246099195\\
363	0.0318137959243368\\
364	0.0322714775057686\\
365	0.0323974473434975\\
366	0.0325721090726755\\
367	0.0329268862420562\\
368	0.0329758401336588\\
369	0.0331678901677247\\
370	0.0331710929223716\\
371	0.0334625946168071\\
372	0.0338068031215421\\
373	0.0339250045259384\\
374	0.0341221095976086\\
375	0.0341325669231998\\
376	0.0347446757562262\\
377	0.0358148706943609\\
378	0.0384309147058632\\
379	0.0326743819295109\\
380	0.0329288721759732\\
381	0.033223767297765\\
382	0.033278603785061\\
383	0.0332890091214847\\
384	0.033347264169989\\
385	0.0333558402417416\\
386	0.0335882885633689\\
387	0.0341108964708255\\
388	0.0348394116756429\\
389	0.0351768024490301\\
390	0.0352094159199078\\
391	0.0354538190580935\\
392	0.0358309149340392\\
393	0.0359981532225067\\
394	0.0361573918886831\\
395	0.0366207939489958\\
396	0.0376641981937225\\
397	0.0378044913315538\\
398	0.0390284498626041\\
399	0.0395987036474717\\
400	0.040078491441322\\
401	0.0401289240896684\\
402	0.0401847768340888\\
403	0.041477576936449\\
404	0.0419786841083597\\
405	0.0422286609761216\\
406	0.0470613026552687\\
407	0.0475545563409212\\
408	0.0476924085504686\\
409	0.047810045765863\\
410	0.0480920768108093\\
411	0.048619377258377\\
412	0.0488018286867916\\
413	0.0488519771759282\\
414	0.0494623001452403\\
415	0.0498914073385847\\
416	0.0503030372153357\\
417	0.0510500102082307\\
418	0.0512061192759407\\
419	0.0514016059793759\\
420	0.0535089684024549\\
421	0.0536854095060347\\
422	0.0540609164080848\\
423	0.0550996296516002\\
424	0.0551818807344055\\
425	0.0558618983325387\\
426	0.0562370817711335\\
427	0.0574079294064302\\
428	0.0605203647917871\\
429	0.0637284465650189\\
430	0.0640068601146036\\
431	0.0661511877521896\\
432	0.067040851925987\\
433	0.0459190529046994\\
434	0.045986153946676\\
435	0.0468739738157788\\
436	0.0469130730601208\\
437	0.046916735249791\\
438	0.0470600970835027\\
439	0.0473547294672551\\
440	0.0477163862059702\\
441	0.047764754880234\\
442	0.0477851695486177\\
443	0.0479686774458122\\
444	0.0481656178096123\\
445	0.0489386943060506\\
446	0.049064337481967\\
447	0.0491321188316786\\
448	0.0498940412117298\\
449	0.0503911897116701\\
450	0.0505857994878436\\
451	0.0506261927334807\\
452	0.0508732532383835\\
453	0.0509245614175451\\
454	0.0509397078863687\\
455	0.0515608801937443\\
456	0.051567947899651\\
457	0.0518896785808447\\
458	0.0530536563130144\\
459	0.0538245071451671\\
460	0.0499305343031171\\
461	0.0504619945902947\\
462	0.0511929458732748\\
463	0.0514653057332734\\
464	0.0516479467012902\\
465	0.0516606622103262\\
466	0.0517754393846691\\
467	0.0519175379659605\\
468	0.0520992892926012\\
469	0.0521326634427549\\
470	0.0521636808040016\\
471	0.0524156926967326\\
472	0.0528489971007872\\
473	0.0532584140694612\\
474	0.0533036376188312\\
475	0.0543258049170009\\
476	0.0543640791861003\\
477	0.0544587567209617\\
478	0.0547238905203656\\
479	0.0552143376997137\\
480	0.0561288711691825\\
481	0.0564113318033805\\
482	0.056936589881151\\
483	0.0578375362775215\\
484	0.0587091722174516\\
485	0.0610705149939458\\
486	0.0642691108845774\\
487	0.0655927256520401\\
488	0.0684638878990899\\
489	0.0685038753745899\\
490	0.0692295079924081\\
491	0.0695052689094263\\
492	0.0702462125993858\\
493	0.0709547558275183\\
494	0.0713509453653628\\
495	0.07324545719734\\
496	0.0732953383178097\\
497	0.0735493455940583\\
498	0.0739342523841478\\
499	0.0742552352536736\\
500	0.0742711768317188\\
501	0.076642704961668\\
502	0.079731946926451\\
503	0.0802013910035945\\
504	0.0805424681566618\\
505	0.0811867734673375\\
506	0.0812349942404429\\
507	0.0826967302899858\\
508	0.0865828105326989\\
509	0.0870333182681596\\
510	0.0881644716210099\\
511	0.0906405750243734\\
512	0.0930612084958644\\
513	0.100654282837325\\
514	0.0758091203529127\\
515	0.0773685234025007\\
516	0.0774242475538955\\
517	0.0780906136714748\\
518	0.0783347523818729\\
519	0.0791687058996754\\
520	0.079214347593167\\
521	0.0792430610036452\\
522	0.0797189899180002\\
523	0.0798451029106975\\
524	0.0802814861236238\\
525	0.0811622996181498\\
526	0.081251666867445\\
527	0.0812723986008221\\
528	0.0817873711939076\\
529	0.0825407094661542\\
530	0.0836080359665729\\
531	0.0840805711921075\\
532	0.0841004309049502\\
533	0.0845188995897341\\
534	0.0850709245544445\\
535	0.0865943792565615\\
536	0.0867476447392011\\
537	0.0881028840483568\\
538	0.0893048412387823\\
539	0.0937581962957045\\
540	0.0952454656342372\\
541	0.0798467390844905\\
542	0.0802708347083624\\
543	0.0817538756218316\\
544	0.0818133087977363\\
545	0.0833749684890674\\
546	0.0836378946060854\\
547	0.0838681568491258\\
548	0.0838948498543091\\
549	0.0846983851984279\\
550	0.0853435720743624\\
551	0.0857129008447835\\
552	0.087382373378125\\
553	0.0875925507940214\\
554	0.0881583121532112\\
555	0.0885115940139142\\
556	0.0888070503994829\\
557	0.0890314829624683\\
558	0.0892111260254274\\
559	0.089830628310626\\
560	0.0916905186638046\\
561	0.0924033492514366\\
562	0.0924751426586889\\
563	0.0936132264464732\\
564	0.0948649148284294\\
565	0.0964058519812409\\
566	0.10103722287795\\
567	0.107541725735204\\
568	0.103309231372747\\
569	0.103427609112426\\
570	0.103743109662099\\
571	0.104112884384546\\
572	0.104723762923827\\
573	0.104833145096109\\
574	0.105233939420563\\
575	0.105552794091765\\
576	0.105967600064182\\
577	0.106130637476062\\
578	0.106185964448699\\
579	0.106540104736251\\
580	0.10701653312945\\
581	0.107407345478825\\
582	0.107469434700189\\
583	0.107495189672119\\
584	0.107966736969854\\
585	0.107980540188131\\
586	0.109363194039268\\
587	0.109440168974037\\
588	0.109807679942978\\
589	0.109822192606771\\
590	0.110686750844948\\
591	0.11136981212642\\
592	0.112186792644455\\
593	0.114489635903511\\
594	0.120853614722833\\
595	0.114665412729559\\
596	0.115700497894959\\
597	0.11643056024416\\
598	0.11687426438688\\
599	0.117869522622793\\
600	0.118551138177663\\
601	0.119185908426835\\
602	0.119663673555771\\
603	0.119910386562028\\
604	0.120413129740483\\
605	0.121920564069139\\
606	0.122588840406091\\
607	0.123728069443978\\
608	0.124350153058932\\
609	0.126303528906945\\
610	0.126513448125294\\
611	0.126815513362698\\
612	0.12781031638531\\
613	0.128189577766639\\
614	0.129171631106139\\
615	0.129795073195441\\
616	0.130280501717033\\
617	0.136013769795514\\
618	0.139387964371439\\
619	0.140968627099921\\
620	0.143710044609797\\
621	0.151026484353357\\
622	0.1445369980381\\
623	0.144598910545863\\
624	0.145889777021876\\
625	0.145961828591628\\
626	0.146837220225221\\
627	0.147349185052436\\
628	0.148140814148062\\
629	0.1486508554014\\
630	0.148702645437151\\
631	0.14887833919234\\
632	0.149742169950868\\
633	0.149783379639313\\
634	0.150823186668559\\
635	0.151916538335875\\
636	0.151968440912466\\
637	0.153091540480609\\
638	0.153316568533147\\
639	0.154202482173016\\
640	0.155712175196799\\
641	0.156812747661397\\
642	0.158598616409105\\
643	0.159583697808211\\
644	0.160662852200468\\
645	0.164353743803056\\
646	0.167278643269059\\
647	0.169887461758075\\
648	0.171511853035169\\
649	0.225303827152806\\
650	0.225432820993888\\
651	0.228644390160419\\
652	0.231316578128873\\
653	0.231538271816696\\
654	0.233739492870541\\
655	0.233846746838993\\
656	0.235944435640503\\
657	0.237751288319252\\
658	0.237830494882819\\
659	0.239467458905086\\
660	0.239978372112749\\
661	0.240009061251273\\
662	0.241198719054278\\
663	0.24200414398303\\
664	0.243906470975083\\
665	0.24442492324593\\
666	0.245285713152702\\
667	0.249195964322452\\
668	0.249719706553471\\
669	0.250949539494519\\
670	0.251531941255994\\
671	0.255306113502482\\
672	0.279819591561535\\
673	0.279979374339194\\
674	0.284355295971406\\
675	0.383435819119761\\
676	0.387918121097702\\
677	0.388008243413261\\
678	0.388222310033521\\
679	0.390907823136539\\
680	0.39091669388421\\
681	0.391244320010908\\
682	0.394307239635407\\
683	0.395025517802129\\
684	0.397016725820466\\
685	0.39778235447109\\
686	0.397933124934606\\
687	0.398528658245056\\
688	0.400453508835081\\
689	0.403652182811399\\
690	0.404472673205962\\
691	0.406907889532571\\
692	0.407833645907164\\
693	0.408967593035738\\
694	0.411056528481156\\
695	0.416004956915986\\
696	0.418577284525768\\
697	0.41906196079873\\
698	0.421046400045194\\
699	0.430918292578918\\
700	0.432569521263961\\
701	0.436816690003254\\
702	0.640203812386687\\
703	0.640741260268974\\
704	0.641897550893695\\
705	0.646808630835029\\
706	0.647586035922108\\
707	0.650853015192355\\
708	0.651079306410037\\
709	0.655881206633697\\
710	0.656959426038921\\
711	0.657618136219843\\
712	0.659011069230699\\
713	0.660614752077522\\
714	0.66140951912076\\
715	0.662418768785288\\
716	0.663092900238816\\
717	0.663530384515653\\
718	0.668004393473906\\
719	0.669537853944553\\
720	0.67280923978164\\
721	0.675223631670777\\
722	0.677917061862618\\
723	0.677983381539765\\
724	0.683798358115843\\
725	0.686877313139291\\
726	0.689867676738001\\
727	0.706475270798234\\
728	0.73089410819769\\
};
\addplot [color=red, line width=2pt, forget plot]
  table[row sep=crcr]{%
1	0.0017979961708572\\
2	0.0017979961708572\\
3	0.0017979961708572\\
4	0.0017979961708572\\
5	0.0017979961708572\\
6	0.0017979961708572\\
7	0.0017979961708572\\
8	0.0017979961708572\\
9	0.0017979961708572\\
10	0.0017979961708572\\
11	0.0017979961708572\\
12	0.0017979961708572\\
13	0.0017979961708572\\
14	0.0017979961708572\\
15	0.0017979961708572\\
16	0.0017979961708572\\
17	0.0017979961708572\\
18	0.0017979961708572\\
19	0.0017979961708572\\
20	0.0017979961708572\\
21	0.0017979961708572\\
22	0.0017979961708572\\
23	0.0017979961708572\\
24	0.0017979961708572\\
25	0.0017979961708572\\
26	0.0017979961708572\\
27	0.0017979961708572\\
28	0.00448583379502306\\
29	0.00448583379502306\\
30	0.00448583379502306\\
31	0.00448583379502306\\
32	0.00448583379502306\\
33	0.00448583379502306\\
34	0.00448583379502306\\
35	0.00448583379502306\\
36	0.00448583379502306\\
37	0.00448583379502306\\
38	0.00448583379502306\\
39	0.00448583379502306\\
40	0.00448583379502306\\
41	0.00448583379502306\\
42	0.00448583379502306\\
43	0.00448583379502306\\
44	0.00448583379502306\\
45	0.00448583379502306\\
46	0.00448583379502306\\
47	0.00448583379502306\\
48	0.00448583379502306\\
49	0.00448583379502306\\
50	0.00448583379502306\\
51	0.00448583379502306\\
52	0.00448583379502306\\
53	0.00448583379502306\\
54	0.00448583379502306\\
55	0.00489468922459173\\
56	0.00489468922459173\\
57	0.00489468922459173\\
58	0.00489468922459173\\
59	0.00489468922459173\\
60	0.00489468922459173\\
61	0.00489468922459173\\
62	0.00489468922459173\\
63	0.00489468922459173\\
64	0.00489468922459173\\
65	0.00489468922459173\\
66	0.00489468922459173\\
67	0.00489468922459173\\
68	0.00489468922459173\\
69	0.00489468922459173\\
70	0.00489468922459173\\
71	0.00489468922459173\\
72	0.00489468922459173\\
73	0.00489468922459173\\
74	0.00489468922459173\\
75	0.00489468922459173\\
76	0.00489468922459173\\
77	0.00489468922459173\\
78	0.00489468922459173\\
79	0.00489468922459173\\
80	0.00489468922459173\\
81	0.00489468922459173\\
82	0.00546286509914613\\
83	0.00546286509914613\\
84	0.00546286509914613\\
85	0.00546286509914613\\
86	0.00546286509914613\\
87	0.00546286509914613\\
88	0.00546286509914613\\
89	0.00546286509914613\\
90	0.00546286509914613\\
91	0.00546286509914613\\
92	0.00546286509914613\\
93	0.00546286509914613\\
94	0.00546286509914613\\
95	0.00546286509914613\\
96	0.00546286509914613\\
97	0.00546286509914613\\
98	0.00546286509914613\\
99	0.00546286509914613\\
100	0.00546286509914613\\
101	0.00546286509914613\\
102	0.00546286509914613\\
103	0.00546286509914613\\
104	0.00546286509914613\\
105	0.00546286509914613\\
106	0.00546286509914613\\
107	0.00546286509914613\\
108	0.00546286509914613\\
109	0.00722546502845281\\
110	0.00722546502845281\\
111	0.00722546502845281\\
112	0.00722546502845281\\
113	0.00722546502845281\\
114	0.00722546502845281\\
115	0.00722546502845281\\
116	0.00722546502845281\\
117	0.00722546502845281\\
118	0.00722546502845281\\
119	0.00722546502845281\\
120	0.00722546502845281\\
121	0.00722546502845281\\
122	0.00722546502845281\\
123	0.00722546502845281\\
124	0.00722546502845281\\
125	0.00722546502845281\\
126	0.00722546502845281\\
127	0.00722546502845281\\
128	0.00722546502845281\\
129	0.00722546502845281\\
130	0.00722546502845281\\
131	0.00722546502845281\\
132	0.00722546502845281\\
133	0.00722546502845281\\
134	0.00722546502845281\\
135	0.00722546502845281\\
136	0.00893241582660751\\
137	0.00893241582660751\\
138	0.00893241582660751\\
139	0.00893241582660751\\
140	0.00893241582660751\\
141	0.00893241582660751\\
142	0.00893241582660751\\
143	0.00893241582660751\\
144	0.00893241582660751\\
145	0.00893241582660751\\
146	0.00893241582660751\\
147	0.00893241582660751\\
148	0.00893241582660751\\
149	0.00893241582660751\\
150	0.00893241582660751\\
151	0.00893241582660751\\
152	0.00893241582660751\\
153	0.00893241582660751\\
154	0.00893241582660751\\
155	0.00893241582660751\\
156	0.00893241582660751\\
157	0.00893241582660751\\
158	0.00893241582660751\\
159	0.00893241582660751\\
160	0.00893241582660751\\
161	0.00893241582660751\\
162	0.00893241582660751\\
163	0.0118318082208093\\
164	0.0118318082208093\\
165	0.0118318082208093\\
166	0.0118318082208093\\
167	0.0118318082208093\\
168	0.0118318082208093\\
169	0.0118318082208093\\
170	0.0118318082208093\\
171	0.0118318082208093\\
172	0.0118318082208093\\
173	0.0118318082208093\\
174	0.0118318082208093\\
175	0.0118318082208093\\
176	0.0118318082208093\\
177	0.0118318082208093\\
178	0.0118318082208093\\
179	0.0118318082208093\\
180	0.0118318082208093\\
181	0.0118318082208093\\
182	0.0118318082208093\\
183	0.0118318082208093\\
184	0.0118318082208093\\
185	0.0118318082208093\\
186	0.0118318082208093\\
187	0.0118318082208093\\
188	0.0118318082208093\\
189	0.0118318082208093\\
190	0.0138914423241221\\
191	0.0138914423241221\\
192	0.0138914423241221\\
193	0.0138914423241221\\
194	0.0138914423241221\\
195	0.0138914423241221\\
196	0.0138914423241221\\
197	0.0138914423241221\\
198	0.0138914423241221\\
199	0.0138914423241221\\
200	0.0138914423241221\\
201	0.0138914423241221\\
202	0.0138914423241221\\
203	0.0138914423241221\\
204	0.0138914423241221\\
205	0.0138914423241221\\
206	0.0138914423241221\\
207	0.0138914423241221\\
208	0.0138914423241221\\
209	0.0138914423241221\\
210	0.0138914423241221\\
211	0.0138914423241221\\
212	0.0138914423241221\\
213	0.0138914423241221\\
214	0.0138914423241221\\
215	0.0138914423241221\\
216	0.0138914423241221\\
217	0.0151801641685103\\
218	0.0151801641685103\\
219	0.0151801641685103\\
220	0.0151801641685103\\
221	0.0151801641685103\\
222	0.0151801641685103\\
223	0.0151801641685103\\
224	0.0151801641685103\\
225	0.0151801641685103\\
226	0.0151801641685103\\
227	0.0151801641685103\\
228	0.0151801641685103\\
229	0.0151801641685103\\
230	0.0151801641685103\\
231	0.0151801641685103\\
232	0.0151801641685103\\
233	0.0151801641685103\\
234	0.0151801641685103\\
235	0.0151801641685103\\
236	0.0151801641685103\\
237	0.0151801641685103\\
238	0.0151801641685103\\
239	0.0151801641685103\\
240	0.0151801641685103\\
241	0.0151801641685103\\
242	0.0151801641685103\\
243	0.0151801641685103\\
244	0.0168658409073179\\
245	0.0168658409073179\\
246	0.0168658409073179\\
247	0.0168658409073179\\
248	0.0168658409073179\\
249	0.0168658409073179\\
250	0.0168658409073179\\
251	0.0168658409073179\\
252	0.0168658409073179\\
253	0.0168658409073179\\
254	0.0168658409073179\\
255	0.0168658409073179\\
256	0.0168658409073179\\
257	0.0168658409073179\\
258	0.0168658409073179\\
259	0.0168658409073179\\
260	0.0168658409073179\\
261	0.0168658409073179\\
262	0.0168658409073179\\
263	0.0168658409073179\\
264	0.0168658409073179\\
265	0.0168658409073179\\
266	0.0168658409073179\\
267	0.0168658409073179\\
268	0.0168658409073179\\
269	0.0168658409073179\\
270	0.0168658409073179\\
271	0.0170343823104992\\
272	0.0170343823104992\\
273	0.0170343823104992\\
274	0.0170343823104992\\
275	0.0170343823104992\\
276	0.0170343823104992\\
277	0.0170343823104992\\
278	0.0170343823104992\\
279	0.0170343823104992\\
280	0.0170343823104992\\
281	0.0170343823104992\\
282	0.0170343823104992\\
283	0.0170343823104992\\
284	0.0170343823104992\\
285	0.0170343823104992\\
286	0.0170343823104992\\
287	0.0170343823104992\\
288	0.0170343823104992\\
289	0.0170343823104992\\
290	0.0170343823104992\\
291	0.0170343823104992\\
292	0.0170343823104992\\
293	0.0170343823104992\\
294	0.0170343823104992\\
295	0.0170343823104992\\
296	0.0170343823104992\\
297	0.0170343823104992\\
298	0.0222938041890898\\
299	0.0222938041890898\\
300	0.0222938041890898\\
301	0.0222938041890898\\
302	0.0222938041890898\\
303	0.0222938041890898\\
304	0.0222938041890898\\
305	0.0222938041890898\\
306	0.0222938041890898\\
307	0.0222938041890898\\
308	0.0222938041890898\\
309	0.0222938041890898\\
310	0.0222938041890898\\
311	0.0222938041890898\\
312	0.0222938041890898\\
313	0.0222938041890898\\
314	0.0222938041890898\\
315	0.0222938041890898\\
316	0.0222938041890898\\
317	0.0222938041890898\\
318	0.0222938041890898\\
319	0.0222938041890898\\
320	0.0222938041890898\\
321	0.0222938041890898\\
322	0.0222938041890898\\
323	0.0222938041890898\\
324	0.0222938041890898\\
325	0.0227299891945507\\
326	0.0227299891945507\\
327	0.0227299891945507\\
328	0.0227299891945507\\
329	0.0227299891945507\\
330	0.0227299891945507\\
331	0.0227299891945507\\
332	0.0227299891945507\\
333	0.0227299891945507\\
334	0.0227299891945507\\
335	0.0227299891945507\\
336	0.0227299891945507\\
337	0.0227299891945507\\
338	0.0227299891945507\\
339	0.0227299891945507\\
340	0.0227299891945507\\
341	0.0227299891945507\\
342	0.0227299891945507\\
343	0.0227299891945507\\
344	0.0227299891945507\\
345	0.0227299891945507\\
346	0.0227299891945507\\
347	0.0227299891945507\\
348	0.0227299891945507\\
349	0.0227299891945507\\
350	0.0227299891945507\\
351	0.0227299891945507\\
352	0.028546958845226\\
353	0.028546958845226\\
354	0.028546958845226\\
355	0.028546958845226\\
356	0.028546958845226\\
357	0.028546958845226\\
358	0.028546958845226\\
359	0.028546958845226\\
360	0.028546958845226\\
361	0.028546958845226\\
362	0.028546958845226\\
363	0.028546958845226\\
364	0.028546958845226\\
365	0.028546958845226\\
366	0.028546958845226\\
367	0.028546958845226\\
368	0.028546958845226\\
369	0.028546958845226\\
370	0.028546958845226\\
371	0.028546958845226\\
372	0.028546958845226\\
373	0.028546958845226\\
374	0.028546958845226\\
375	0.028546958845226\\
376	0.028546958845226\\
377	0.028546958845226\\
378	0.028546958845226\\
379	0.0307776324286476\\
380	0.0307776324286476\\
381	0.0307776324286476\\
382	0.0307776324286476\\
383	0.0307776324286476\\
384	0.0307776324286476\\
385	0.0307776324286476\\
386	0.0307776324286476\\
387	0.0307776324286476\\
388	0.0307776324286476\\
389	0.0307776324286476\\
390	0.0307776324286476\\
391	0.0307776324286476\\
392	0.0307776324286476\\
393	0.0307776324286476\\
394	0.0307776324286476\\
395	0.0307776324286476\\
396	0.0307776324286476\\
397	0.0307776324286476\\
398	0.0307776324286476\\
399	0.0307776324286476\\
400	0.0307776324286476\\
401	0.0307776324286476\\
402	0.0307776324286476\\
403	0.0307776324286476\\
404	0.0307776324286476\\
405	0.0307776324286476\\
406	0.0384591793442055\\
407	0.0384591793442055\\
408	0.0384591793442055\\
409	0.0384591793442055\\
410	0.0384591793442055\\
411	0.0384591793442055\\
412	0.0384591793442055\\
413	0.0384591793442055\\
414	0.0384591793442055\\
415	0.0384591793442055\\
416	0.0384591793442055\\
417	0.0384591793442055\\
418	0.0384591793442055\\
419	0.0384591793442055\\
420	0.0384591793442055\\
421	0.0384591793442055\\
422	0.0384591793442055\\
423	0.0384591793442055\\
424	0.0384591793442055\\
425	0.0384591793442055\\
426	0.0384591793442055\\
427	0.0384591793442055\\
428	0.0384591793442055\\
429	0.0384591793442055\\
430	0.0384591793442055\\
431	0.0384591793442055\\
432	0.0384591793442055\\
433	0.0449708254696383\\
434	0.0449708254696383\\
435	0.0449708254696383\\
436	0.0449708254696383\\
437	0.0449708254696383\\
438	0.0449708254696383\\
439	0.0449708254696383\\
440	0.0449708254696383\\
441	0.0449708254696383\\
442	0.0449708254696383\\
443	0.0449708254696383\\
444	0.0449708254696383\\
445	0.0449708254696383\\
446	0.0449708254696383\\
447	0.0449708254696383\\
448	0.0449708254696383\\
449	0.0449708254696383\\
450	0.0449708254696383\\
451	0.0449708254696383\\
452	0.0449708254696383\\
453	0.0449708254696383\\
454	0.0449708254696383\\
455	0.0449708254696383\\
456	0.0449708254696383\\
457	0.0449708254696383\\
458	0.0449708254696383\\
459	0.0449708254696383\\
460	0.0487795300865888\\
461	0.0487795300865888\\
462	0.0487795300865888\\
463	0.0487795300865888\\
464	0.0487795300865888\\
465	0.0487795300865888\\
466	0.0487795300865888\\
467	0.0487795300865888\\
468	0.0487795300865888\\
469	0.0487795300865888\\
470	0.0487795300865888\\
471	0.0487795300865888\\
472	0.0487795300865888\\
473	0.0487795300865888\\
474	0.0487795300865888\\
475	0.0487795300865888\\
476	0.0487795300865888\\
477	0.0487795300865888\\
478	0.0487795300865888\\
479	0.0487795300865888\\
480	0.0487795300865888\\
481	0.0487795300865888\\
482	0.0487795300865888\\
483	0.0487795300865888\\
484	0.0487795300865888\\
485	0.0487795300865888\\
486	0.0487795300865888\\
487	0.057079871656893\\
488	0.057079871656893\\
489	0.057079871656893\\
490	0.057079871656893\\
491	0.057079871656893\\
492	0.057079871656893\\
493	0.057079871656893\\
494	0.057079871656893\\
495	0.057079871656893\\
496	0.057079871656893\\
497	0.057079871656893\\
498	0.057079871656893\\
499	0.057079871656893\\
500	0.057079871656893\\
501	0.057079871656893\\
502	0.057079871656893\\
503	0.057079871656893\\
504	0.057079871656893\\
505	0.057079871656893\\
506	0.057079871656893\\
507	0.057079871656893\\
508	0.057079871656893\\
509	0.057079871656893\\
510	0.057079871656893\\
511	0.057079871656893\\
512	0.057079871656893\\
513	0.057079871656893\\
514	0.0744890526156408\\
515	0.0744890526156408\\
516	0.0744890526156408\\
517	0.0744890526156408\\
518	0.0744890526156408\\
519	0.0744890526156408\\
520	0.0744890526156408\\
521	0.0744890526156408\\
522	0.0744890526156408\\
523	0.0744890526156408\\
524	0.0744890526156408\\
525	0.0744890526156408\\
526	0.0744890526156408\\
527	0.0744890526156408\\
528	0.0744890526156408\\
529	0.0744890526156408\\
530	0.0744890526156408\\
531	0.0744890526156408\\
532	0.0744890526156408\\
533	0.0744890526156408\\
534	0.0744890526156408\\
535	0.0744890526156408\\
536	0.0744890526156408\\
537	0.0744890526156408\\
538	0.0744890526156408\\
539	0.0744890526156408\\
540	0.0744890526156408\\
541	0.0774443585723358\\
542	0.0774443585723358\\
543	0.0774443585723358\\
544	0.0774443585723358\\
545	0.0774443585723358\\
546	0.0774443585723358\\
547	0.0774443585723358\\
548	0.0774443585723358\\
549	0.0774443585723358\\
550	0.0774443585723358\\
551	0.0774443585723358\\
552	0.0774443585723358\\
553	0.0774443585723358\\
554	0.0774443585723358\\
555	0.0774443585723358\\
556	0.0774443585723358\\
557	0.0774443585723358\\
558	0.0774443585723358\\
559	0.0774443585723358\\
560	0.0774443585723358\\
561	0.0774443585723358\\
562	0.0774443585723358\\
563	0.0774443585723358\\
564	0.0774443585723358\\
565	0.0774443585723358\\
566	0.0774443585723358\\
567	0.0774443585723358\\
568	0.101460719362533\\
569	0.101460719362533\\
570	0.101460719362533\\
571	0.101460719362533\\
572	0.101460719362533\\
573	0.101460719362533\\
574	0.101460719362533\\
575	0.101460719362533\\
576	0.101460719362533\\
577	0.101460719362533\\
578	0.101460719362533\\
579	0.101460719362533\\
580	0.101460719362533\\
581	0.101460719362533\\
582	0.101460719362533\\
583	0.101460719362533\\
584	0.101460719362533\\
585	0.101460719362533\\
586	0.101460719362533\\
587	0.101460719362533\\
588	0.101460719362533\\
589	0.101460719362533\\
590	0.101460719362533\\
591	0.101460719362533\\
592	0.101460719362533\\
593	0.101460719362533\\
594	0.101460719362533\\
595	0.111094960767154\\
596	0.111094960767154\\
597	0.111094960767154\\
598	0.111094960767154\\
599	0.111094960767154\\
600	0.111094960767154\\
601	0.111094960767154\\
602	0.111094960767154\\
603	0.111094960767154\\
604	0.111094960767154\\
605	0.111094960767154\\
606	0.111094960767154\\
607	0.111094960767154\\
608	0.111094960767154\\
609	0.111094960767154\\
610	0.111094960767154\\
611	0.111094960767154\\
612	0.111094960767154\\
613	0.111094960767154\\
614	0.111094960767154\\
615	0.111094960767154\\
616	0.111094960767154\\
617	0.111094960767154\\
618	0.111094960767154\\
619	0.111094960767154\\
620	0.111094960767154\\
621	0.111094960767154\\
622	0.13988188364236\\
623	0.13988188364236\\
624	0.13988188364236\\
625	0.13988188364236\\
626	0.13988188364236\\
627	0.13988188364236\\
628	0.13988188364236\\
629	0.13988188364236\\
630	0.13988188364236\\
631	0.13988188364236\\
632	0.13988188364236\\
633	0.13988188364236\\
634	0.13988188364236\\
635	0.13988188364236\\
636	0.13988188364236\\
637	0.13988188364236\\
638	0.13988188364236\\
639	0.13988188364236\\
640	0.13988188364236\\
641	0.13988188364236\\
642	0.13988188364236\\
643	0.13988188364236\\
644	0.13988188364236\\
645	0.13988188364236\\
646	0.13988188364236\\
647	0.13988188364236\\
648	0.13988188364236\\
649	0.220650858861629\\
650	0.220650858861629\\
651	0.220650858861629\\
652	0.220650858861629\\
653	0.220650858861629\\
654	0.220650858861629\\
655	0.220650858861629\\
656	0.220650858861629\\
657	0.220650858861629\\
658	0.220650858861629\\
659	0.220650858861629\\
660	0.220650858861629\\
661	0.220650858861629\\
662	0.220650858861629\\
663	0.220650858861629\\
664	0.220650858861629\\
665	0.220650858861629\\
666	0.220650858861629\\
667	0.220650858861629\\
668	0.220650858861629\\
669	0.220650858861629\\
670	0.220650858861629\\
671	0.220650858861629\\
672	0.220650858861629\\
673	0.220650858861629\\
674	0.220650858861629\\
675	0.374715381517416\\
676	0.374715381517416\\
677	0.374715381517416\\
678	0.374715381517416\\
679	0.374715381517416\\
680	0.374715381517416\\
681	0.374715381517416\\
682	0.374715381517416\\
683	0.374715381517416\\
684	0.374715381517416\\
685	0.374715381517416\\
686	0.374715381517416\\
687	0.374715381517416\\
688	0.374715381517416\\
689	0.374715381517416\\
690	0.374715381517416\\
691	0.374715381517416\\
692	0.374715381517416\\
693	0.374715381517416\\
694	0.374715381517416\\
695	0.374715381517416\\
696	0.374715381517416\\
697	0.374715381517416\\
698	0.374715381517416\\
699	0.374715381517416\\
700	0.374715381517416\\
701	0.374715381517416\\
702	0.631713277051489\\
703	0.631713277051489\\
704	0.631713277051489\\
705	0.631713277051489\\
706	0.631713277051489\\
707	0.631713277051489\\
708	0.631713277051489\\
709	0.631713277051489\\
710	0.631713277051489\\
711	0.631713277051489\\
712	0.631713277051489\\
713	0.631713277051489\\
714	0.631713277051489\\
715	0.631713277051489\\
716	0.631713277051489\\
717	0.631713277051489\\
718	0.631713277051489\\
719	0.631713277051489\\
720	0.631713277051489\\
721	0.631713277051489\\
722	0.631713277051489\\
723	0.631713277051489\\
724	0.631713277051489\\
725	0.631713277051489\\
726	0.631713277051489\\
727	0.631713277051489\\
728	0.631713277051489\\
};
\end{axis}

\begin{axis}[%
width=1.166\textwidth,
height=0.982\textwidth,
at={(-0.152\textwidth,-0.108\textwidth)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}

==> (inline-1) <==
\begin{tikzpicture}

\begin{axis}[%
width=0.618\textwidth,
height=0.5\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmin=0,
xmax=730,
xlabel style={font=\color{white!15!black}},
xlabel={\#run},
ymode=log,
ytick={0.1, 1},
yticklabels={$-10^{-1}$, $-10^0$},
y dir=reverse,
yminorticks=true,
axis background/.style={fill=white},
title style={font=\rm},
title={Upper bounds largest negative eigenvalues},
xmajorgrids,
ymajorgrids,
yminorgrids
]
\addplot [color=color3, line width=2pt, forget plot]
  table[row sep=crcr, y expr=-\thisrowno{1}]{%
1	-0.770612372141911\\
2	-0.770612372141911\\
3	-0.770612372141911\\
4	-0.770612372141911\\
5	-0.770612372141911\\
6	-0.770612372141911\\
7	-0.770612372141911\\
8	-0.770612372141911\\
9	-0.770612372141911\\
10	-0.770612372141911\\
11	-0.770612372141911\\
12	-0.770612372141911\\
13	-0.770612372141911\\
14	-0.770612372141911\\
15	-0.770612372141911\\
16	-0.770612372141911\\
17	-0.770612372141911\\
18	-0.770612372141911\\
19	-0.770612372141911\\
20	-0.770612372141911\\
21	-0.770612372141911\\
22	-0.770612372141911\\
23	-0.770612372141911\\
24	-0.770612372141911\\
25	-0.770612372141911\\
26	-0.770612372141911\\
27	-0.770612372141911\\
28	-0.756489186316874\\
29	-0.756489186316874\\
30	-0.756489186316874\\
31	-0.756489186316874\\
32	-0.756489186316874\\
33	-0.756489186316874\\
34	-0.756489186316874\\
35	-0.756489186316874\\
36	-0.756489186316874\\
37	-0.756489186316874\\
38	-0.756489186316874\\
39	-0.756489186316874\\
40	-0.756489186316874\\
41	-0.756489186316874\\
42	-0.756489186316874\\
43	-0.756489186316874\\
44	-0.756489186316874\\
45	-0.756489186316874\\
46	-0.756489186316874\\
47	-0.756489186316874\\
48	-0.756489186316874\\
49	-0.756489186316874\\
50	-0.756489186316874\\
51	-0.756489186316874\\
52	-0.756489186316874\\
53	-0.756489186316874\\
54	-0.756489186316874\\
55	-0.746334177033929\\
56	-0.746334177033929\\
57	-0.746334177033929\\
58	-0.746334177033929\\
59	-0.746334177033929\\
60	-0.746334177033929\\
61	-0.746334177033929\\
62	-0.746334177033929\\
63	-0.746334177033929\\
64	-0.746334177033929\\
65	-0.746334177033929\\
66	-0.746334177033929\\
67	-0.746334177033929\\
68	-0.746334177033929\\
69	-0.746334177033929\\
70	-0.746334177033929\\
71	-0.746334177033929\\
72	-0.746334177033929\\
73	-0.746334177033929\\
74	-0.746334177033929\\
75	-0.746334177033929\\
76	-0.746334177033929\\
77	-0.746334177033929\\
78	-0.746334177033929\\
79	-0.746334177033929\\
80	-0.746334177033929\\
81	-0.746334177033929\\
82	-0.646430011468971\\
83	-0.646430011468971\\
84	-0.646430011468971\\
85	-0.646430011468971\\
86	-0.646430011468971\\
87	-0.646430011468971\\
88	-0.646430011468971\\
89	-0.646430011468971\\
90	-0.646430011468971\\
91	-0.646430011468971\\
92	-0.646430011468971\\
93	-0.646430011468971\\
94	-0.646430011468971\\
95	-0.646430011468971\\
96	-0.646430011468971\\
97	-0.646430011468971\\
98	-0.646430011468971\\
99	-0.646430011468971\\
100	-0.646430011468971\\
101	-0.646430011468971\\
102	-0.646430011468971\\
103	-0.646430011468971\\
104	-0.646430011468971\\
105	-0.646430011468971\\
106	-0.646430011468971\\
107	-0.646430011468971\\
108	-0.646430011468971\\
109	-0.612906215355599\\
110	-0.612906215355599\\
111	-0.612906215355599\\
112	-0.612906215355599\\
113	-0.612906215355599\\
114	-0.612906215355599\\
115	-0.612906215355599\\
116	-0.612906215355599\\
117	-0.612906215355599\\
118	-0.612906215355599\\
119	-0.612906215355599\\
120	-0.612906215355599\\
121	-0.612906215355599\\
122	-0.612906215355599\\
123	-0.612906215355599\\
124	-0.612906215355599\\
125	-0.612906215355599\\
126	-0.612906215355599\\
127	-0.612906215355599\\
128	-0.612906215355599\\
129	-0.612906215355599\\
130	-0.612906215355599\\
131	-0.612906215355599\\
132	-0.612906215355599\\
133	-0.612906215355599\\
134	-0.612906215355599\\
135	-0.612906215355599\\
136	-0.584737049455632\\
137	-0.584737049455632\\
138	-0.584737049455632\\
139	-0.584737049455632\\
140	-0.584737049455632\\
141	-0.584737049455632\\
142	-0.584737049455632\\
143	-0.584737049455632\\
144	-0.584737049455632\\
145	-0.584737049455632\\
146	-0.584737049455632\\
147	-0.584737049455632\\
148	-0.584737049455632\\
149	-0.584737049455632\\
150	-0.584737049455632\\
151	-0.584737049455632\\
152	-0.584737049455632\\
153	-0.584737049455632\\
154	-0.584737049455632\\
155	-0.584737049455632\\
156	-0.584737049455632\\
157	-0.584737049455632\\
158	-0.584737049455632\\
159	-0.584737049455632\\
160	-0.584737049455632\\
161	-0.584737049455632\\
162	-0.584737049455632\\
163	-0.541429922245508\\
164	-0.541429922245508\\
165	-0.541429922245508\\
166	-0.541429922245508\\
167	-0.541429922245508\\
168	-0.541429922245508\\
169	-0.541429922245508\\
170	-0.541429922245508\\
171	-0.541429922245508\\
172	-0.541429922245508\\
173	-0.541429922245508\\
174	-0.541429922245508\\
175	-0.541429922245508\\
176	-0.541429922245508\\
177	-0.541429922245508\\
178	-0.541429922245508\\
179	-0.541429922245508\\
180	-0.541429922245508\\
181	-0.541429922245508\\
182	-0.541429922245508\\
183	-0.541429922245508\\
184	-0.541429922245508\\
185	-0.541429922245508\\
186	-0.541429922245508\\
187	-0.541429922245508\\
188	-0.541429922245508\\
189	-0.541429922245508\\
190	-0.493430153838471\\
191	-0.493430153838471\\
192	-0.493430153838471\\
193	-0.493430153838471\\
194	-0.493430153838471\\
195	-0.493430153838471\\
196	-0.493430153838471\\
197	-0.493430153838471\\
198	-0.493430153838471\\
199	-0.493430153838471\\
200	-0.493430153838471\\
201	-0.493430153838471\\
202	-0.493430153838471\\
203	-0.493430153838471\\
204	-0.493430153838471\\
205	-0.493430153838471\\
206	-0.493430153838471\\
207	-0.493430153838471\\
208	-0.493430153838471\\
209	-0.493430153838471\\
210	-0.493430153838471\\
211	-0.493430153838471\\
212	-0.493430153838471\\
213	-0.493430153838471\\
214	-0.493430153838471\\
215	-0.493430153838471\\
216	-0.493430153838471\\
217	-0.488496152497269\\
218	-0.488496152497269\\
219	-0.488496152497269\\
220	-0.488496152497269\\
221	-0.488496152497269\\
222	-0.488496152497269\\
223	-0.488496152497269\\
224	-0.488496152497269\\
225	-0.488496152497269\\
226	-0.488496152497269\\
227	-0.488496152497269\\
228	-0.488496152497269\\
229	-0.488496152497269\\
230	-0.488496152497269\\
231	-0.488496152497269\\
232	-0.488496152497269\\
233	-0.488496152497269\\
234	-0.488496152497269\\
235	-0.488496152497269\\
236	-0.488496152497269\\
237	-0.488496152497269\\
238	-0.488496152497269\\
239	-0.488496152497269\\
240	-0.488496152497269\\
241	-0.488496152497269\\
242	-0.488496152497269\\
243	-0.488496152497269\\
244	-0.47043637498827\\
245	-0.47043637498827\\
246	-0.47043637498827\\
247	-0.47043637498827\\
248	-0.47043637498827\\
249	-0.47043637498827\\
250	-0.47043637498827\\
251	-0.47043637498827\\
252	-0.47043637498827\\
253	-0.47043637498827\\
254	-0.47043637498827\\
255	-0.47043637498827\\
256	-0.47043637498827\\
257	-0.47043637498827\\
258	-0.47043637498827\\
259	-0.47043637498827\\
260	-0.47043637498827\\
261	-0.47043637498827\\
262	-0.47043637498827\\
263	-0.47043637498827\\
264	-0.47043637498827\\
265	-0.47043637498827\\
266	-0.47043637498827\\
267	-0.47043637498827\\
268	-0.47043637498827\\
269	-0.47043637498827\\
270	-0.47043637498827\\
271	-0.447243473993778\\
272	-0.447243473993778\\
273	-0.447243473993778\\
274	-0.447243473993778\\
275	-0.447243473993778\\
276	-0.447243473993778\\
277	-0.447243473993778\\
278	-0.447243473993778\\
279	-0.447243473993778\\
280	-0.447243473993778\\
281	-0.447243473993778\\
282	-0.447243473993778\\
283	-0.447243473993778\\
284	-0.447243473993778\\
285	-0.447243473993778\\
286	-0.447243473993778\\
287	-0.447243473993778\\
288	-0.447243473993778\\
289	-0.447243473993778\\
290	-0.447243473993778\\
291	-0.447243473993778\\
292	-0.447243473993778\\
293	-0.447243473993778\\
294	-0.447243473993778\\
295	-0.447243473993778\\
296	-0.447243473993778\\
297	-0.43790475205693\\
298	-0.43790475205693\\
299	-0.43790475205693\\
300	-0.43790475205693\\
301	-0.43790475205693\\
302	-0.43790475205693\\
303	-0.43790475205693\\
304	-0.43790475205693\\
305	-0.43790475205693\\
306	-0.43790475205693\\
307	-0.43790475205693\\
308	-0.43790475205693\\
309	-0.43790475205693\\
310	-0.43790475205693\\
311	-0.43790475205693\\
312	-0.43790475205693\\
313	-0.43790475205693\\
314	-0.43790475205693\\
315	-0.43790475205693\\
316	-0.43790475205693\\
317	-0.43790475205693\\
318	-0.43790475205693\\
319	-0.43790475205693\\
320	-0.43790475205693\\
321	-0.43790475205693\\
322	-0.43790475205693\\
323	-0.43790475205693\\
324	-0.433375230293194\\
325	-0.433375230293194\\
326	-0.433375230293194\\
327	-0.433375230293194\\
328	-0.433375230293194\\
329	-0.433375230293194\\
330	-0.433375230293194\\
331	-0.433375230293194\\
332	-0.433375230293194\\
333	-0.433375230293194\\
334	-0.433375230293194\\
335	-0.433375230293194\\
336	-0.433375230293194\\
337	-0.433375230293194\\
338	-0.433375230293194\\
339	-0.433375230293194\\
340	-0.433375230293194\\
341	-0.433375230293194\\
342	-0.433375230293194\\
343	-0.433375230293194\\
344	-0.433375230293194\\
345	-0.433375230293194\\
346	-0.433375230293194\\
347	-0.433375230293194\\
348	-0.433375230293194\\
349	-0.433375230293194\\
350	-0.433375230293194\\
351	-0.42706355746946\\
352	-0.42706355746946\\
353	-0.42706355746946\\
354	-0.42706355746946\\
355	-0.42706355746946\\
356	-0.42706355746946\\
357	-0.42706355746946\\
358	-0.42706355746946\\
359	-0.42706355746946\\
360	-0.42706355746946\\
361	-0.42706355746946\\
362	-0.42706355746946\\
363	-0.42706355746946\\
364	-0.42706355746946\\
365	-0.42706355746946\\
366	-0.42706355746946\\
367	-0.42706355746946\\
368	-0.42706355746946\\
369	-0.42706355746946\\
370	-0.42706355746946\\
371	-0.42706355746946\\
372	-0.42706355746946\\
373	-0.42706355746946\\
374	-0.42706355746946\\
375	-0.42706355746946\\
376	-0.42706355746946\\
377	-0.42706355746946\\
378	-0.425932104831894\\
379	-0.425932104831894\\
380	-0.425932104831894\\
381	-0.425932104831894\\
382	-0.425932104831894\\
383	-0.425932104831894\\
384	-0.425932104831894\\
385	-0.425932104831894\\
386	-0.425932104831894\\
387	-0.425932104831894\\
388	-0.425932104831894\\
389	-0.425932104831894\\
390	-0.425932104831894\\
391	-0.425932104831894\\
392	-0.425932104831894\\
393	-0.425932104831894\\
394	-0.425932104831894\\
395	-0.425932104831894\\
396	-0.425932104831894\\
397	-0.425932104831894\\
398	-0.425932104831894\\
399	-0.425932104831894\\
400	-0.425932104831894\\
401	-0.425932104831894\\
402	-0.425932104831894\\
403	-0.425932104831894\\
404	-0.425932104831894\\
405	-0.420330572445608\\
406	-0.420330572445608\\
407	-0.420330572445608\\
408	-0.420330572445608\\
409	-0.420330572445608\\
410	-0.420330572445608\\
411	-0.420330572445608\\
412	-0.420330572445608\\
413	-0.420330572445608\\
414	-0.420330572445608\\
415	-0.420330572445608\\
416	-0.420330572445608\\
417	-0.420330572445608\\
418	-0.420330572445608\\
419	-0.420330572445608\\
420	-0.420330572445608\\
421	-0.420330572445608\\
422	-0.420330572445608\\
423	-0.420330572445608\\
424	-0.420330572445608\\
425	-0.420330572445608\\
426	-0.420330572445608\\
427	-0.420330572445608\\
428	-0.420330572445608\\
429	-0.420330572445608\\
430	-0.420330572445608\\
431	-0.420330572445608\\
432	-0.398733070535764\\
433	-0.398733070535764\\
434	-0.398733070535764\\
435	-0.398733070535764\\
436	-0.398733070535764\\
437	-0.398733070535764\\
438	-0.398733070535764\\
439	-0.398733070535764\\
440	-0.398733070535764\\
441	-0.398733070535764\\
442	-0.398733070535764\\
443	-0.398733070535764\\
444	-0.398733070535764\\
445	-0.398733070535764\\
446	-0.398733070535764\\
447	-0.398733070535764\\
448	-0.398733070535764\\
449	-0.398733070535764\\
450	-0.398733070535764\\
451	-0.398733070535764\\
452	-0.398733070535764\\
453	-0.398733070535764\\
454	-0.398733070535764\\
455	-0.398733070535764\\
456	-0.398733070535764\\
457	-0.398733070535764\\
458	-0.398733070535764\\
459	-0.372055668805573\\
460	-0.372055668805573\\
461	-0.372055668805573\\
462	-0.372055668805573\\
463	-0.372055668805573\\
464	-0.372055668805573\\
465	-0.372055668805573\\
466	-0.372055668805573\\
467	-0.372055668805573\\
468	-0.372055668805573\\
469	-0.372055668805573\\
470	-0.372055668805573\\
471	-0.372055668805573\\
472	-0.372055668805573\\
473	-0.372055668805573\\
474	-0.372055668805573\\
475	-0.372055668805573\\
476	-0.372055668805573\\
477	-0.372055668805573\\
478	-0.372055668805573\\
479	-0.372055668805573\\
480	-0.372055668805573\\
481	-0.372055668805573\\
482	-0.372055668805573\\
483	-0.372055668805573\\
484	-0.372055668805573\\
485	-0.372055668805573\\
486	-0.354543819658187\\
487	-0.354543819658187\\
488	-0.354543819658187\\
489	-0.354543819658187\\
490	-0.354543819658187\\
491	-0.354543819658187\\
492	-0.354543819658187\\
493	-0.354543819658187\\
494	-0.354543819658187\\
495	-0.354543819658187\\
496	-0.354543819658187\\
497	-0.354543819658187\\
498	-0.354543819658187\\
499	-0.354543819658187\\
500	-0.354543819658187\\
501	-0.354543819658187\\
502	-0.354543819658187\\
503	-0.354543819658187\\
504	-0.354543819658187\\
505	-0.354543819658187\\
506	-0.354543819658187\\
507	-0.354543819658187\\
508	-0.354543819658187\\
509	-0.354543819658187\\
510	-0.354543819658187\\
511	-0.354543819658187\\
512	-0.354543819658187\\
513	-0.354236803739338\\
514	-0.354236803739338\\
515	-0.354236803739338\\
516	-0.354236803739338\\
517	-0.354236803739338\\
518	-0.354236803739338\\
519	-0.354236803739338\\
520	-0.354236803739338\\
521	-0.354236803739338\\
522	-0.354236803739338\\
523	-0.354236803739338\\
524	-0.354236803739338\\
525	-0.354236803739338\\
526	-0.354236803739338\\
527	-0.354236803739338\\
528	-0.354236803739338\\
529	-0.354236803739338\\
530	-0.354236803739338\\
531	-0.354236803739338\\
532	-0.354236803739338\\
533	-0.354236803739338\\
534	-0.354236803739338\\
535	-0.354236803739338\\
536	-0.354236803739338\\
537	-0.354236803739338\\
538	-0.354236803739338\\
539	-0.354236803739338\\
540	-0.347042681377664\\
541	-0.347042681377664\\
542	-0.347042681377664\\
543	-0.347042681377664\\
544	-0.347042681377664\\
545	-0.347042681377664\\
546	-0.347042681377664\\
547	-0.347042681377664\\
548	-0.347042681377664\\
549	-0.347042681377664\\
550	-0.347042681377664\\
551	-0.347042681377664\\
552	-0.347042681377664\\
553	-0.347042681377664\\
554	-0.347042681377664\\
555	-0.347042681377664\\
556	-0.347042681377664\\
557	-0.347042681377664\\
558	-0.347042681377664\\
559	-0.347042681377664\\
560	-0.347042681377664\\
561	-0.347042681377664\\
562	-0.347042681377664\\
563	-0.347042681377664\\
564	-0.347042681377664\\
565	-0.347042681377664\\
566	-0.347042681377664\\
567	-0.339540777549639\\
568	-0.339540777549639\\
569	-0.339540777549639\\
570	-0.339540777549639\\
571	-0.339540777549639\\
572	-0.339540777549639\\
573	-0.339540777549639\\
574	-0.339540777549639\\
575	-0.339540777549639\\
576	-0.339540777549639\\
577	-0.339540777549639\\
578	-0.339540777549639\\
579	-0.339540777549639\\
580	-0.339540777549639\\
581	-0.339540777549639\\
582	-0.339540777549639\\
583	-0.339540777549639\\
584	-0.339540777549639\\
585	-0.339540777549639\\
586	-0.339540777549639\\
587	-0.339540777549639\\
588	-0.339540777549639\\
589	-0.339540777549639\\
590	-0.339540777549639\\
591	-0.339540777549639\\
592	-0.339540777549639\\
593	-0.339540777549639\\
594	-0.321416857948425\\
595	-0.321416857948425\\
596	-0.321416857948425\\
597	-0.321416857948425\\
598	-0.321416857948425\\
599	-0.321416857948425\\
600	-0.321416857948425\\
601	-0.321416857948425\\
602	-0.321416857948425\\
603	-0.321416857948425\\
604	-0.321416857948425\\
605	-0.321416857948425\\
606	-0.321416857948425\\
607	-0.321416857948425\\
608	-0.321416857948425\\
609	-0.321416857948425\\
610	-0.321416857948425\\
611	-0.321416857948425\\
612	-0.321416857948425\\
613	-0.321416857948425\\
614	-0.321416857948425\\
615	-0.321416857948425\\
616	-0.321416857948425\\
617	-0.321416857948425\\
618	-0.321416857948425\\
619	-0.321416857948425\\
620	-0.321416857948425\\
621	-0.289992966378012\\
622	-0.289992966378012\\
623	-0.289992966378012\\
624	-0.289992966378012\\
625	-0.289992966378012\\
626	-0.289992966378012\\
627	-0.289992966378012\\
628	-0.289992966378012\\
629	-0.289992966378012\\
630	-0.289992966378012\\
631	-0.289992966378012\\
632	-0.289992966378012\\
633	-0.289992966378012\\
634	-0.289992966378012\\
635	-0.289992966378012\\
636	-0.289992966378012\\
637	-0.289992966378012\\
638	-0.289992966378012\\
639	-0.289992966378012\\
640	-0.289992966378012\\
641	-0.289992966378012\\
642	-0.289992966378012\\
643	-0.289992966378012\\
644	-0.289992966378012\\
645	-0.289992966378012\\
646	-0.289992966378012\\
647	-0.289992966378012\\
648	-0.266390013514921\\
649	-0.266390013514921\\
650	-0.266390013514921\\
651	-0.266390013514921\\
652	-0.266390013514921\\
653	-0.266390013514921\\
654	-0.266390013514921\\
655	-0.266390013514921\\
656	-0.266390013514921\\
657	-0.266390013514921\\
658	-0.266390013514921\\
659	-0.266390013514921\\
660	-0.266390013514921\\
661	-0.266390013514921\\
662	-0.266390013514921\\
663	-0.266390013514921\\
664	-0.266390013514921\\
665	-0.266390013514921\\
666	-0.266390013514921\\
667	-0.266390013514921\\
668	-0.266390013514921\\
669	-0.266390013514921\\
670	-0.266390013514921\\
671	-0.266390013514921\\
672	-0.266390013514921\\
673	-0.266390013514921\\
674	-0.266390013514921\\
675	-0.258095463160918\\
676	-0.258095463160918\\
677	-0.258095463160918\\
678	-0.258095463160918\\
679	-0.258095463160918\\
680	-0.258095463160918\\
681	-0.258095463160918\\
682	-0.258095463160918\\
683	-0.258095463160918\\
684	-0.258095463160918\\
685	-0.258095463160918\\
686	-0.258095463160918\\
687	-0.258095463160918\\
688	-0.258095463160918\\
689	-0.258095463160918\\
690	-0.258095463160918\\
691	-0.258095463160918\\
692	-0.258095463160918\\
693	-0.258095463160918\\
694	-0.258095463160918\\
695	-0.258095463160918\\
696	-0.258095463160918\\
697	-0.258095463160918\\
698	-0.258095463160918\\
699	-0.258095463160918\\
700	-0.258095463160918\\
701	-0.258095463160918\\
702	-0.249706450407344\\
703	-0.249706450407344\\
704	-0.249706450407344\\
705	-0.249706450407344\\
706	-0.249706450407344\\
707	-0.249706450407344\\
708	-0.249706450407344\\
709	-0.249706450407344\\
710	-0.249706450407344\\
711	-0.249706450407344\\
712	-0.249706450407344\\
713	-0.249706450407344\\
714	-0.249706450407344\\
715	-0.249706450407344\\
716	-0.249706450407344\\
717	-0.249706450407344\\
718	-0.249706450407344\\
719	-0.249706450407344\\
720	-0.249706450407344\\
721	-0.249706450407344\\
722	-0.249706450407344\\
723	-0.249706450407344\\
724	-0.249706450407344\\
725	-0.249706450407344\\
726	-0.249706450407344\\
727	-0.249706450407344\\
728	-0.249706450407344\\
};
\addplot [color=color1, line width=2pt, forget plot]
  table[row sep=crcr, y expr=-\thisrowno{1}]{%
1	-0.738570385818005\\
2	-0.738570385818005\\
3	-0.738570385818005\\
4	-0.738570385818005\\
5	-0.738570385818005\\
6	-0.738570385818005\\
7	-0.738570385818005\\
8	-0.738570385818005\\
9	-0.738570385818005\\
10	-0.738570385818005\\
11	-0.738570385818005\\
12	-0.738570385818005\\
13	-0.738570385818005\\
14	-0.738570385818005\\
15	-0.738570385818005\\
16	-0.738570385818005\\
17	-0.738570385818005\\
18	-0.738570385818005\\
19	-0.738570385818005\\
20	-0.738570385818005\\
21	-0.738570385818005\\
22	-0.738570385818005\\
23	-0.738570385818005\\
24	-0.738570385818005\\
25	-0.738570385818005\\
26	-0.738570385818005\\
27	-0.738570385818005\\
28	-0.738570385818005\\
29	-0.738570385818005\\
30	-0.738570385818005\\
31	-0.738570385818005\\
32	-0.738570385818005\\
33	-0.738570385818005\\
34	-0.738570385818005\\
35	-0.738570385818005\\
36	-0.738570385818005\\
37	-0.738570385818005\\
38	-0.738570385818005\\
39	-0.738570385818005\\
40	-0.738570385818005\\
41	-0.738570385818005\\
42	-0.738570385818005\\
43	-0.738570385818005\\
44	-0.738570385818005\\
45	-0.738570385818005\\
46	-0.738570385818005\\
47	-0.738570385818005\\
48	-0.738570385818005\\
49	-0.738570385818005\\
50	-0.738570385818005\\
51	-0.738570385818005\\
52	-0.738570385818005\\
53	-0.738570385818005\\
54	-0.738570385818005\\
55	-0.738570385818005\\
56	-0.738570385818005\\
57	-0.738570385818005\\
58	-0.738570385818005\\
59	-0.738570385818005\\
60	-0.738570385818005\\
61	-0.738570385818005\\
62	-0.738570385818005\\
63	-0.738570385818005\\
64	-0.738570385818005\\
65	-0.738570385818005\\
66	-0.738570385818005\\
67	-0.738570385818005\\
68	-0.738570385818005\\
69	-0.738570385818005\\
70	-0.738570385818005\\
71	-0.738570385818005\\
72	-0.738570385818005\\
73	-0.738570385818005\\
74	-0.738570385818005\\
75	-0.738570385818005\\
76	-0.738570385818005\\
77	-0.738570385818005\\
78	-0.738570385818005\\
79	-0.738570385818005\\
80	-0.738570385818005\\
81	-0.738570385818005\\
82	-0.559262422110072\\
83	-0.559262422110072\\
84	-0.559262422110072\\
85	-0.559262422110072\\
86	-0.559262422110072\\
87	-0.559262422110072\\
88	-0.559262422110072\\
89	-0.559262422110072\\
90	-0.559262422110072\\
91	-0.559262422110072\\
92	-0.559262422110072\\
93	-0.559262422110072\\
94	-0.559262422110072\\
95	-0.559262422110072\\
96	-0.559262422110072\\
97	-0.559262422110072\\
98	-0.559262422110072\\
99	-0.559262422110072\\
100	-0.559262422110072\\
101	-0.559262422110072\\
102	-0.559262422110072\\
103	-0.559262422110072\\
104	-0.559262422110072\\
105	-0.559262422110072\\
106	-0.559262422110072\\
107	-0.559262422110072\\
108	-0.559262422110072\\
109	-0.559262422110072\\
110	-0.559262422110072\\
111	-0.559262422110072\\
112	-0.559262422110072\\
113	-0.559262422110072\\
114	-0.559262422110072\\
115	-0.559262422110072\\
116	-0.559262422110072\\
117	-0.559262422110072\\
118	-0.559262422110072\\
119	-0.559262422110072\\
120	-0.559262422110072\\
121	-0.559262422110072\\
122	-0.559262422110072\\
123	-0.559262422110072\\
124	-0.559262422110072\\
125	-0.559262422110072\\
126	-0.559262422110072\\
127	-0.559262422110072\\
128	-0.559262422110072\\
129	-0.559262422110072\\
130	-0.559262422110072\\
131	-0.559262422110072\\
132	-0.559262422110072\\
133	-0.559262422110072\\
134	-0.559262422110072\\
135	-0.559262422110072\\
136	-0.559262422110072\\
137	-0.559262422110072\\
138	-0.559262422110072\\
139	-0.559262422110072\\
140	-0.559262422110072\\
141	-0.559262422110072\\
142	-0.559262422110072\\
143	-0.559262422110072\\
144	-0.559262422110072\\
145	-0.559262422110072\\
146	-0.559262422110072\\
147	-0.559262422110072\\
148	-0.559262422110072\\
149	-0.559262422110072\\
150	-0.559262422110072\\
151	-0.559262422110072\\
152	-0.559262422110072\\
153	-0.559262422110072\\
154	-0.559262422110072\\
155	-0.559262422110072\\
156	-0.559262422110072\\
157	-0.559262422110072\\
158	-0.559262422110072\\
159	-0.559262422110072\\
160	-0.559262422110072\\
161	-0.559262422110072\\
162	-0.559262422110072\\
163	-0.381028435724174\\
164	-0.381028435724174\\
165	-0.381028435724174\\
166	-0.381028435724174\\
167	-0.381028435724174\\
168	-0.381028435724174\\
169	-0.381028435724174\\
170	-0.381028435724174\\
171	-0.381028435724174\\
172	-0.381028435724174\\
173	-0.381028435724174\\
174	-0.381028435724174\\
175	-0.381028435724174\\
176	-0.381028435724174\\
177	-0.381028435724174\\
178	-0.381028435724174\\
179	-0.381028435724174\\
180	-0.381028435724174\\
181	-0.381028435724174\\
182	-0.381028435724174\\
183	-0.381028435724174\\
184	-0.381028435724174\\
185	-0.381028435724174\\
186	-0.381028435724174\\
187	-0.381028435724174\\
188	-0.381028435724174\\
189	-0.381028435724174\\
190	-0.381028435724174\\
191	-0.381028435724174\\
192	-0.381028435724174\\
193	-0.381028435724174\\
194	-0.381028435724174\\
195	-0.381028435724174\\
196	-0.381028435724174\\
197	-0.381028435724174\\
198	-0.381028435724174\\
199	-0.381028435724174\\
200	-0.381028435724174\\
201	-0.381028435724174\\
202	-0.381028435724174\\
203	-0.381028435724174\\
204	-0.381028435724174\\
205	-0.381028435724174\\
206	-0.381028435724174\\
207	-0.381028435724174\\
208	-0.381028435724174\\
209	-0.381028435724174\\
210	-0.381028435724174\\
211	-0.381028435724174\\
212	-0.381028435724174\\
213	-0.381028435724174\\
214	-0.381028435724174\\
215	-0.381028435724174\\
216	-0.381028435724174\\
217	-0.381028435724174\\
218	-0.381028435724174\\
219	-0.381028435724174\\
220	-0.381028435724174\\
221	-0.381028435724174\\
222	-0.381028435724174\\
223	-0.381028435724174\\
224	-0.381028435724174\\
225	-0.381028435724174\\
226	-0.381028435724174\\
227	-0.381028435724174\\
228	-0.381028435724174\\
229	-0.381028435724174\\
230	-0.381028435724174\\
231	-0.381028435724174\\
232	-0.381028435724174\\
233	-0.381028435724174\\
234	-0.381028435724174\\
235	-0.381028435724174\\
236	-0.381028435724174\\
237	-0.381028435724174\\
238	-0.381028435724174\\
239	-0.381028435724174\\
240	-0.381028435724174\\
241	-0.381028435724174\\
242	-0.381028435724174\\
243	-0.381028435724174\\
244	-0.248285658241325\\
245	-0.248285658241325\\
246	-0.248285658241325\\
247	-0.248285658241325\\
248	-0.248285658241325\\
249	-0.248285658241325\\
250	-0.248285658241325\\
251	-0.248285658241325\\
252	-0.248285658241325\\
253	-0.248285658241325\\
254	-0.248285658241325\\
255	-0.248285658241325\\
256	-0.248285658241325\\
257	-0.248285658241325\\
258	-0.248285658241325\\
259	-0.248285658241325\\
260	-0.248285658241325\\
261	-0.248285658241325\\
262	-0.248285658241325\\
263	-0.248285658241325\\
264	-0.248285658241325\\
265	-0.248285658241325\\
266	-0.248285658241325\\
267	-0.248285658241325\\
268	-0.248285658241325\\
269	-0.248285658241325\\
270	-0.248285658241325\\
271	-0.248285658241325\\
272	-0.248285658241325\\
273	-0.248285658241325\\
274	-0.248285658241325\\
275	-0.248285658241325\\
276	-0.248285658241325\\
277	-0.248285658241325\\
278	-0.248285658241325\\
279	-0.248285658241325\\
280	-0.248285658241325\\
281	-0.248285658241325\\
282	-0.248285658241325\\
283	-0.248285658241325\\
284	-0.248285658241325\\
285	-0.248285658241325\\
286	-0.248285658241325\\
287	-0.248285658241325\\
288	-0.248285658241325\\
289	-0.248285658241325\\
290	-0.248285658241325\\
291	-0.248285658241325\\
292	-0.248285658241325\\
293	-0.248285658241325\\
294	-0.248285658241325\\
295	-0.248285658241325\\
296	-0.248285658241325\\
297	-0.248285658241325\\
298	-0.248285658241325\\
299	-0.248285658241325\\
300	-0.248285658241325\\
301	-0.248285658241325\\
302	-0.248285658241325\\
303	-0.248285658241325\\
304	-0.248285658241325\\
305	-0.248285658241325\\
306	-0.248285658241325\\
307	-0.248285658241325\\
308	-0.248285658241325\\
309	-0.248285658241325\\
310	-0.248285658241325\\
311	-0.248285658241325\\
312	-0.248285658241325\\
313	-0.248285658241325\\
314	-0.248285658241325\\
315	-0.248285658241325\\
316	-0.248285658241325\\
317	-0.248285658241325\\
318	-0.248285658241325\\
319	-0.248285658241325\\
320	-0.248285658241325\\
321	-0.248285658241325\\
322	-0.248285658241325\\
323	-0.248285658241325\\
324	-0.248285658241325\\
325	-0.194266932535685\\
326	-0.194266932535685\\
327	-0.194266932535685\\
328	-0.194266932535685\\
329	-0.194266932535685\\
330	-0.194266932535685\\
331	-0.194266932535685\\
332	-0.194266932535685\\
333	-0.194266932535685\\
334	-0.194266932535685\\
335	-0.194266932535685\\
336	-0.194266932535685\\
337	-0.194266932535685\\
338	-0.194266932535685\\
339	-0.194266932535685\\
340	-0.194266932535685\\
341	-0.194266932535685\\
342	-0.194266932535685\\
343	-0.194266932535685\\
344	-0.194266932535685\\
345	-0.194266932535685\\
346	-0.194266932535685\\
347	-0.194266932535685\\
348	-0.194266932535685\\
349	-0.194266932535685\\
350	-0.194266932535685\\
351	-0.194266932535685\\
352	-0.194266932535685\\
353	-0.194266932535685\\
354	-0.194266932535685\\
355	-0.194266932535685\\
356	-0.194266932535685\\
357	-0.194266932535685\\
358	-0.194266932535685\\
359	-0.194266932535685\\
360	-0.194266932535685\\
361	-0.194266932535685\\
362	-0.194266932535685\\
363	-0.194266932535685\\
364	-0.194266932535685\\
365	-0.194266932535685\\
366	-0.194266932535685\\
367	-0.194266932535685\\
368	-0.194266932535685\\
369	-0.194266932535685\\
370	-0.194266932535685\\
371	-0.194266932535685\\
372	-0.194266932535685\\
373	-0.194266932535685\\
374	-0.194266932535685\\
375	-0.194266932535685\\
376	-0.194266932535685\\
377	-0.194266932535685\\
378	-0.194266932535685\\
379	-0.194266932535685\\
380	-0.194266932535685\\
381	-0.194266932535685\\
382	-0.194266932535685\\
383	-0.194266932535685\\
384	-0.194266932535685\\
385	-0.194266932535685\\
386	-0.194266932535685\\
387	-0.194266932535685\\
388	-0.194266932535685\\
389	-0.194266932535685\\
390	-0.194266932535685\\
391	-0.194266932535685\\
392	-0.194266932535685\\
393	-0.194266932535685\\
394	-0.194266932535685\\
395	-0.194266932535685\\
396	-0.194266932535685\\
397	-0.194266932535685\\
398	-0.194266932535685\\
399	-0.194266932535685\\
400	-0.194266932535685\\
401	-0.194266932535685\\
402	-0.194266932535685\\
403	-0.194266932535685\\
404	-0.194266932535685\\
405	-0.194266932535685\\
406	-0.140978845109066\\
407	-0.140978845109066\\
408	-0.140978845109066\\
409	-0.140978845109066\\
410	-0.140978845109066\\
411	-0.140978845109066\\
412	-0.140978845109066\\
413	-0.140978845109066\\
414	-0.140978845109066\\
415	-0.140978845109066\\
416	-0.140978845109066\\
417	-0.140978845109066\\
418	-0.140978845109066\\
419	-0.140978845109066\\
420	-0.140978845109066\\
421	-0.140978845109066\\
422	-0.140978845109066\\
423	-0.140978845109066\\
424	-0.140978845109066\\
425	-0.140978845109066\\
426	-0.140978845109066\\
427	-0.140978845109066\\
428	-0.140978845109066\\
429	-0.140978845109066\\
430	-0.140978845109066\\
431	-0.140978845109066\\
432	-0.140978845109066\\
433	-0.140978845109066\\
434	-0.140978845109066\\
435	-0.140978845109066\\
436	-0.140978845109066\\
437	-0.140978845109066\\
438	-0.140978845109066\\
439	-0.140978845109066\\
440	-0.140978845109066\\
441	-0.140978845109066\\
442	-0.140978845109066\\
443	-0.140978845109066\\
444	-0.140978845109066\\
445	-0.140978845109066\\
446	-0.140978845109066\\
447	-0.140978845109066\\
448	-0.140978845109066\\
449	-0.140978845109066\\
450	-0.140978845109066\\
451	-0.140978845109066\\
452	-0.140978845109066\\
453	-0.140978845109066\\
454	-0.140978845109066\\
455	-0.140978845109066\\
456	-0.140978845109066\\
457	-0.140978845109066\\
458	-0.140978845109066\\
459	-0.140978845109066\\
460	-0.140978845109066\\
461	-0.140978845109066\\
462	-0.140978845109066\\
463	-0.140978845109066\\
464	-0.140978845109066\\
465	-0.140978845109066\\
466	-0.140978845109066\\
467	-0.140978845109066\\
468	-0.140978845109066\\
469	-0.140978845109066\\
470	-0.140978845109066\\
471	-0.140978845109066\\
472	-0.140978845109066\\
473	-0.140978845109066\\
474	-0.140978845109066\\
475	-0.140978845109066\\
476	-0.140978845109066\\
477	-0.140978845109066\\
478	-0.140978845109066\\
479	-0.140978845109066\\
480	-0.140978845109066\\
481	-0.140978845109066\\
482	-0.140978845109066\\
483	-0.140978845109066\\
484	-0.140978845109066\\
485	-0.140978845109066\\
486	-0.0831174076325411\\
487	-0.0831174076325411\\
488	-0.0831174076325411\\
489	-0.0831174076325411\\
490	-0.0831174076325411\\
491	-0.0831174076325411\\
492	-0.0831174076325411\\
493	-0.0831174076325411\\
494	-0.0831174076325411\\
495	-0.0831174076325411\\
496	-0.0831174076325411\\
497	-0.0831174076325411\\
498	-0.0831174076325411\\
499	-0.0831174076325411\\
500	-0.0831174076325411\\
501	-0.0831174076325411\\
502	-0.0831174076325411\\
503	-0.0831174076325411\\
504	-0.0831174076325411\\
505	-0.0831174076325411\\
506	-0.0831174076325411\\
507	-0.0831174076325411\\
508	-0.0831174076325411\\
509	-0.0831174076325411\\
510	-0.0831174076325411\\
511	-0.0831174076325411\\
512	-0.0831174076325411\\
513	-0.0831174076325411\\
514	-0.0831174076325411\\
515	-0.0831174076325411\\
516	-0.0831174076325411\\
517	-0.0831174076325411\\
518	-0.0831174076325411\\
519	-0.0831174076325411\\
520	-0.0831174076325411\\
521	-0.0831174076325411\\
522	-0.0831174076325411\\
523	-0.0831174076325411\\
524	-0.0831174076325411\\
525	-0.0831174076325411\\
526	-0.0831174076325411\\
527	-0.0831174076325411\\
528	-0.0831174076325411\\
529	-0.0831174076325411\\
530	-0.0831174076325411\\
531	-0.0831174076325411\\
532	-0.0831174076325411\\
533	-0.0831174076325411\\
534	-0.0831174076325411\\
535	-0.0831174076325411\\
536	-0.0831174076325411\\
537	-0.0831174076325411\\
538	-0.0831174076325411\\
539	-0.0831174076325411\\
540	-0.0831174076325411\\
541	-0.0831174076325411\\
542	-0.0831174076325411\\
543	-0.0831174076325411\\
544	-0.0831174076325411\\
545	-0.0831174076325411\\
546	-0.0831174076325411\\
547	-0.0831174076325411\\
548	-0.0831174076325411\\
549	-0.0831174076325411\\
550	-0.0831174076325411\\
551	-0.0831174076325411\\
552	-0.0831174076325411\\
553	-0.0831174076325411\\
554	-0.0831174076325411\\
555	-0.0831174076325411\\
556	-0.0831174076325411\\
557	-0.0831174076325411\\
558	-0.0831174076325411\\
559	-0.0831174076325411\\
560	-0.0831174076325411\\
561	-0.0831174076325411\\
562	-0.0831174076325411\\
563	-0.0831174076325411\\
564	-0.0831174076325411\\
565	-0.0831174076325411\\
566	-0.0831174076325411\\
567	-0.0659646009778187\\
568	-0.0659646009778187\\
569	-0.0659646009778187\\
570	-0.0659646009778187\\
571	-0.0659646009778187\\
572	-0.0659646009778187\\
573	-0.0659646009778187\\
574	-0.0659646009778187\\
575	-0.0659646009778187\\
576	-0.0659646009778187\\
577	-0.0659646009778187\\
578	-0.0659646009778187\\
579	-0.0659646009778187\\
580	-0.0659646009778187\\
581	-0.0659646009778187\\
582	-0.0659646009778187\\
583	-0.0659646009778187\\
584	-0.0659646009778187\\
585	-0.0659646009778187\\
586	-0.0659646009778187\\
587	-0.0659646009778187\\
588	-0.0659646009778187\\
589	-0.0659646009778187\\
590	-0.0659646009778187\\
591	-0.0659646009778187\\
592	-0.0659646009778187\\
593	-0.0659646009778187\\
594	-0.0659646009778187\\
595	-0.0659646009778187\\
596	-0.0659646009778187\\
597	-0.0659646009778187\\
598	-0.0659646009778187\\
599	-0.0659646009778187\\
600	-0.0659646009778187\\
601	-0.0659646009778187\\
602	-0.0659646009778187\\
603	-0.0659646009778187\\
604	-0.0659646009778187\\
605	-0.0659646009778187\\
606	-0.0659646009778187\\
607	-0.0659646009778187\\
608	-0.0659646009778187\\
609	-0.0659646009778187\\
610	-0.0659646009778187\\
611	-0.0659646009778187\\
612	-0.0659646009778187\\
613	-0.0659646009778187\\
614	-0.0659646009778187\\
615	-0.0659646009778187\\
616	-0.0659646009778187\\
617	-0.0659646009778187\\
618	-0.0659646009778187\\
619	-0.0659646009778187\\
620	-0.0659646009778187\\
621	-0.0659646009778187\\
622	-0.0659646009778187\\
623	-0.0659646009778187\\
624	-0.0659646009778187\\
625	-0.0659646009778187\\
626	-0.0659646009778187\\
627	-0.0659646009778187\\
628	-0.0659646009778187\\
629	-0.0659646009778187\\
630	-0.0659646009778187\\
631	-0.0659646009778187\\
632	-0.0659646009778187\\
633	-0.0659646009778187\\
634	-0.0659646009778187\\
635	-0.0659646009778187\\
636	-0.0659646009778187\\
637	-0.0659646009778187\\
638	-0.0659646009778187\\
639	-0.0659646009778187\\
640	-0.0659646009778187\\
641	-0.0659646009778187\\
642	-0.0659646009778187\\
643	-0.0659646009778187\\
644	-0.0659646009778187\\
645	-0.0659646009778187\\
646	-0.0659646009778187\\
647	-0.0659646009778187\\
648	-0.0490661215275245\\
649	-0.0490661215275245\\
650	-0.0490661215275245\\
651	-0.0490661215275245\\
652	-0.0490661215275245\\
653	-0.0490661215275245\\
654	-0.0490661215275245\\
655	-0.0490661215275245\\
656	-0.0490661215275245\\
657	-0.0490661215275245\\
658	-0.0490661215275245\\
659	-0.0490661215275245\\
660	-0.0490661215275245\\
661	-0.0490661215275245\\
662	-0.0490661215275245\\
663	-0.0490661215275245\\
664	-0.0490661215275245\\
665	-0.0490661215275245\\
666	-0.0490661215275245\\
667	-0.0490661215275245\\
668	-0.0490661215275245\\
669	-0.0490661215275245\\
670	-0.0490661215275245\\
671	-0.0490661215275245\\
672	-0.0490661215275245\\
673	-0.0490661215275245\\
674	-0.0490661215275245\\
675	-0.0490661215275245\\
676	-0.0490661215275245\\
677	-0.0490661215275245\\
678	-0.0490661215275245\\
679	-0.0490661215275245\\
680	-0.0490661215275245\\
681	-0.0490661215275245\\
682	-0.0490661215275245\\
683	-0.0490661215275245\\
684	-0.0490661215275245\\
685	-0.0490661215275245\\
686	-0.0490661215275245\\
687	-0.0490661215275245\\
688	-0.0490661215275245\\
689	-0.0490661215275245\\
690	-0.0490661215275245\\
691	-0.0490661215275245\\
692	-0.0490661215275245\\
693	-0.0490661215275245\\
694	-0.0490661215275245\\
695	-0.0490661215275245\\
696	-0.0490661215275245\\
697	-0.0490661215275245\\
698	-0.0490661215275245\\
699	-0.0490661215275245\\
700	-0.0490661215275245\\
701	-0.0490661215275245\\
702	-0.0490661215275245\\
703	-0.0490661215275245\\
704	-0.0490661215275245\\
705	-0.0490661215275245\\
706	-0.0490661215275245\\
707	-0.0490661215275245\\
708	-0.0490661215275245\\
709	-0.0490661215275245\\
710	-0.0490661215275245\\
711	-0.0490661215275245\\
712	-0.0490661215275245\\
713	-0.0490661215275245\\
714	-0.0490661215275245\\
715	-0.0490661215275245\\
716	-0.0490661215275245\\
717	-0.0490661215275245\\
718	-0.0490661215275245\\
719	-0.0490661215275245\\
720	-0.0490661215275245\\
721	-0.0490661215275245\\
722	-0.0490661215275245\\
723	-0.0490661215275245\\
724	-0.0490661215275245\\
725	-0.0490661215275245\\
726	-0.0490661215275245\\
727	-0.0490661215275245\\
728	-0.0490661215275245\\
};
\addplot [color=color2, only marks, mark=*, mark size=1pt, mark options={solid, color2}, forget plot]
  table[row sep=crcr, y expr=-\thisrowno{1}]{%
1	-0.806744629656652\\
2	-0.80269848288688\\
3	-0.80218542008738\\
4	-0.798390831216747\\
5	-0.797906754385198\\
6	-0.79678971883788\\
7	-0.796560860734801\\
8	-0.794994046365861\\
9	-0.792631234992393\\
10	-0.79260110997506\\
11	-0.792411937048396\\
12	-0.791257330306308\\
13	-0.787282980181616\\
14	-0.787101004880894\\
15	-0.787047385539215\\
16	-0.784957330353584\\
17	-0.784956935046556\\
18	-0.78403861229904\\
19	-0.780545735602466\\
20	-0.779941559411408\\
21	-0.77962290549229\\
22	-0.779471399285452\\
23	-0.779391183585052\\
24	-0.779262061943618\\
25	-0.774913680310912\\
26	-0.774863443920002\\
27	-0.774814563603546\\
28	-0.80927581622602\\
29	-0.808131085853211\\
30	-0.806609064883206\\
31	-0.803268247393136\\
32	-0.802522941824862\\
33	-0.797490534609542\\
34	-0.797332739607604\\
35	-0.79531398382785\\
36	-0.794217377655759\\
37	-0.792401342592458\\
38	-0.79144293981665\\
39	-0.791282106639304\\
40	-0.787202915549184\\
41	-0.787124469712079\\
42	-0.787105916339112\\
43	-0.785396952253429\\
44	-0.784593905122327\\
45	-0.784271842575144\\
46	-0.781028158312378\\
47	-0.780926970310032\\
48	-0.780188117529686\\
49	-0.77935158885866\\
50	-0.779321122504881\\
51	-0.779171524209508\\
52	-0.77495637167833\\
53	-0.774931777321507\\
54	-0.774918485468722\\
55	-0.809523494317078\\
56	-0.808525434067997\\
57	-0.804047237226825\\
58	-0.802325546107535\\
59	-0.799948168762769\\
60	-0.798437154960952\\
61	-0.797069725309098\\
62	-0.794448908090906\\
63	-0.794070032763587\\
64	-0.792206296921003\\
65	-0.791507071750556\\
66	-0.791482726304167\\
67	-0.787085680480648\\
68	-0.787079377910784\\
69	-0.787025495965563\\
70	-0.784882880256525\\
71	-0.784382589430718\\
72	-0.784064745793492\\
73	-0.781054643126394\\
74	-0.780536989355531\\
75	-0.779516087174991\\
76	-0.779363824262069\\
77	-0.779346734116741\\
78	-0.779345193584271\\
79	-0.775047645750036\\
80	-0.774929242932564\\
81	-0.774844255145097\\
82	-0.697648885816188\\
83	-0.697229420974686\\
84	-0.694562469972336\\
85	-0.685114283857742\\
86	-0.68427680509692\\
87	-0.683963341274822\\
88	-0.682763226381942\\
89	-0.680434415089607\\
90	-0.680405485920278\\
91	-0.680286555835078\\
92	-0.680274088346118\\
93	-0.679362243909763\\
94	-0.67607618685435\\
95	-0.671061813997678\\
96	-0.669300828237736\\
97	-0.669101278506646\\
98	-0.668498918489575\\
99	-0.668301097457526\\
100	-0.664625871458165\\
101	-0.664584938862298\\
102	-0.664482847457996\\
103	-0.659968222951229\\
104	-0.659853108513988\\
105	-0.658445434048676\\
106	-0.655212790489953\\
107	-0.655191758020659\\
108	-0.655133164719056\\
109	-0.696313936430523\\
110	-0.69631107629468\\
111	-0.692800691711667\\
112	-0.68493812571418\\
113	-0.684731160749094\\
114	-0.684232092991626\\
115	-0.683968465172835\\
116	-0.683853907464766\\
117	-0.680550111159565\\
118	-0.680403451603682\\
119	-0.680357222514026\\
120	-0.68017758407291\\
121	-0.673892073446162\\
122	-0.669990805612074\\
123	-0.669438124775074\\
124	-0.669401142506228\\
125	-0.668963651182923\\
126	-0.667879716323542\\
127	-0.66477989988766\\
128	-0.66463212559497\\
129	-0.664549364244873\\
130	-0.660929738828679\\
131	-0.660117314157351\\
132	-0.659723044593883\\
133	-0.655227948714877\\
134	-0.655219869424479\\
135	-0.655104107283756\\
136	-0.697965557223208\\
137	-0.695392685001716\\
138	-0.694238696204215\\
139	-0.684599587978478\\
140	-0.684049868702782\\
141	-0.684027678423664\\
142	-0.683733249517491\\
143	-0.682965747774807\\
144	-0.680268387909301\\
145	-0.680244536290278\\
146	-0.680202153853416\\
147	-0.679753152571879\\
148	-0.674273968317605\\
149	-0.673076409682284\\
150	-0.671654003842306\\
151	-0.670605602239709\\
152	-0.669153496158888\\
153	-0.668942133361659\\
154	-0.664669791377849\\
155	-0.664644209647047\\
156	-0.664576495803598\\
157	-0.66042377336185\\
158	-0.659727615442005\\
159	-0.659586126604385\\
160	-0.655246372628894\\
161	-0.655215918570227\\
162	-0.65520421337953\\
163	-0.602839992844734\\
164	-0.599332625968849\\
165	-0.598005743797927\\
166	-0.59431781439416\\
167	-0.594108732162194\\
168	-0.593039554427438\\
169	-0.590451468607672\\
170	-0.590440937856293\\
171	-0.590227888114767\\
172	-0.580765556558105\\
173	-0.580535270579372\\
174	-0.578128869516938\\
175	-0.571845069402097\\
176	-0.571002530616502\\
177	-0.570325245261291\\
178	-0.569738486725899\\
179	-0.568067574011562\\
180	-0.567940424783852\\
181	-0.567834998990344\\
182	-0.566862199060222\\
183	-0.565430240802144\\
184	-0.558086774904088\\
185	-0.557600574431162\\
186	-0.557593678175533\\
187	-0.554083986799923\\
188	-0.554059469423111\\
189	-0.55405371718463\\
190	-0.554791861676655\\
191	-0.554709816232382\\
192	-0.553962735074752\\
193	-0.552303488996146\\
194	-0.552276079886784\\
195	-0.552241429941594\\
196	-0.551380083761059\\
197	-0.551372291520748\\
198	-0.551318033807292\\
199	-0.528288037932115\\
200	-0.52817088425972\\
201	-0.52795870004717\\
202	-0.525498449146206\\
203	-0.525370245550591\\
204	-0.52530854422706\\
205	-0.524470532644843\\
206	-0.524467744967498\\
207	-0.524454708310431\\
208	-0.512061640371337\\
209	-0.512034251452449\\
210	-0.511934617018482\\
211	-0.508763005001449\\
212	-0.508639441338365\\
213	-0.50856026751372\\
214	-0.507728366559065\\
215	-0.507699195968623\\
216	-0.507696403023992\\
217	-0.602916890002771\\
218	-0.602277388852134\\
219	-0.600792214954987\\
220	-0.59416023695404\\
221	-0.593834148911519\\
222	-0.590618606683418\\
223	-0.590357258143066\\
224	-0.588992950293636\\
225	-0.58335032015168\\
226	-0.580402489981269\\
227	-0.575907259567569\\
228	-0.572452738727571\\
229	-0.572121319203746\\
230	-0.571771508154287\\
231	-0.571368220568976\\
232	-0.568585205203743\\
233	-0.568065675804646\\
234	-0.567968152891892\\
235	-0.567831102102092\\
236	-0.565372659694479\\
237	-0.564361124736829\\
238	-0.558354793553877\\
239	-0.557233975952784\\
240	-0.557093449394602\\
241	-0.554115298664804\\
242	-0.554038065320964\\
243	-0.554003958619984\\
244	-0.534954555411071\\
245	-0.534900661063468\\
246	-0.534301965601842\\
247	-0.53256852836909\\
248	-0.53254915707476\\
249	-0.532321669298788\\
250	-0.53156035177871\\
251	-0.531554116161159\\
252	-0.531528122404529\\
253	-0.507200700620285\\
254	-0.506976301896372\\
255	-0.506544700282266\\
256	-0.504324877067011\\
257	-0.504185234642116\\
258	-0.504184814176018\\
259	-0.503269593688347\\
260	-0.503230036030927\\
261	-0.503203238099446\\
262	-0.489770894292115\\
263	-0.489733040145276\\
264	-0.488798640281314\\
265	-0.486729264336712\\
266	-0.48667747531579\\
267	-0.486586688097558\\
268	-0.485588668485487\\
269	-0.485576252048479\\
270	-0.485556845444635\\
271	-0.514984321829776\\
272	-0.514346130899264\\
273	-0.514056755550267\\
274	-0.512189816745546\\
275	-0.511924506274822\\
276	-0.511898592847201\\
277	-0.511135738952917\\
278	-0.511090492378769\\
279	-0.511062366923827\\
280	-0.485255144295448\\
281	-0.484555692789484\\
282	-0.484331735241696\\
283	-0.482650086577184\\
284	-0.482579754678745\\
285	-0.482560905259482\\
286	-0.48159687999878\\
287	-0.481578536833673\\
288	-0.481567842288507\\
289	-0.467391439575472\\
290	-0.467272521875503\\
291	-0.467111048541342\\
292	-0.464376459788348\\
293	-0.464372767400446\\
294	-0.464314335583326\\
295	-0.463187004834015\\
296	-0.463168453157545\\
297	-0.60246554838703\\
298	-0.601641394247387\\
299	-0.593556575558155\\
300	-0.593074001622283\\
301	-0.590491160812613\\
302	-0.590362033608727\\
303	-0.584370024402443\\
304	-0.582448314916219\\
305	-0.582329933172911\\
306	-0.578219903970386\\
307	-0.571857653803499\\
308	-0.571726575458828\\
309	-0.569029423643801\\
310	-0.567976593262538\\
311	-0.567843158851657\\
312	-0.567543323655638\\
313	-0.56657912509841\\
314	-0.560007601191991\\
315	-0.558157880688157\\
316	-0.557654790246555\\
317	-0.554080682725612\\
318	-0.554011590557435\\
319	-0.553985749982188\\
320	-0.54520144939441\\
321	-0.53419418408138\\
322	-0.533653915790658\\
323	-0.531493068336865\\
324	-0.50068104982333\\
325	-0.500609615113936\\
326	-0.500558595632651\\
327	-0.500000463494461\\
328	-0.499947313555785\\
329	-0.499773583382231\\
330	-0.499715552962776\\
331	-0.499684835814266\\
332	-0.499543718010176\\
333	-0.470195172991766\\
334	-0.469875678010667\\
335	-0.469819764387228\\
336	-0.469262828611632\\
337	-0.469244256245707\\
338	-0.469242518229046\\
339	-0.468997217663285\\
340	-0.468933275864895\\
341	-0.468830103952582\\
342	-0.450869986536562\\
343	-0.450862882480894\\
344	-0.450808336603503\\
345	-0.44999736021729\\
346	-0.449973920214626\\
347	-0.449964727354096\\
348	-0.449742346615846\\
349	-0.449737753365596\\
350	-0.449691896146306\\
351	-0.49519378961948\\
352	-0.495180680995082\\
353	-0.495177607559063\\
354	-0.494445235939245\\
355	-0.494420704942744\\
356	-0.494129748877349\\
357	-0.494017863189427\\
358	-0.493939185974929\\
359	-0.493936406483191\\
360	-0.464193070404449\\
361	-0.464120395293492\\
362	-0.464087214179544\\
363	-0.46338014012532\\
364	-0.463307456933588\\
365	-0.463150510242114\\
366	-0.463092507549708\\
367	-0.463072606028845\\
368	-0.463010270643402\\
369	-0.444960094479408\\
370	-0.444705715373191\\
371	-0.444641306581766\\
372	-0.443944459077515\\
373	-0.443910456587402\\
374	-0.443818665984207\\
375	-0.443620724779504\\
376	-0.44360247120236\\
377	-0.443532468870371\\
378	-0.555553713918427\\
379	-0.555366692969224\\
380	-0.55513824149015\\
381	-0.552323259743056\\
382	-0.552288742691134\\
383	-0.552051480590325\\
384	-0.551350965796986\\
385	-0.551331801672241\\
386	-0.551258914614566\\
387	-0.528731356461136\\
388	-0.528189498131689\\
389	-0.527875380813544\\
390	-0.525500226279551\\
391	-0.525394043656768\\
392	-0.525354228913752\\
393	-0.524474197139357\\
394	-0.524426422928892\\
395	-0.524402282730808\\
396	-0.512664807604819\\
397	-0.511371854905082\\
398	-0.511168933222592\\
399	-0.508761586010499\\
400	-0.508668671384195\\
401	-0.508412857748563\\
402	-0.507725947669671\\
403	-0.50765761694125\\
404	-0.507600986708707\\
405	-0.489172876033645\\
406	-0.489116850690634\\
407	-0.489115754038871\\
408	-0.488358027225479\\
409	-0.488344349795083\\
410	-0.488172203141318\\
411	-0.488016823182758\\
412	-0.487922861314909\\
413	-0.487183656497755\\
414	-0.45790049174418\\
415	-0.457868521276486\\
416	-0.457772173853758\\
417	-0.457001430021104\\
418	-0.456995417498599\\
419	-0.456741363545233\\
420	-0.456713346572758\\
421	-0.456634712457623\\
422	-0.456322153387546\\
423	-0.438171390869479\\
424	-0.438171192041334\\
425	-0.437889353650888\\
426	-0.437406546359264\\
427	-0.437405261185797\\
428	-0.437386918897554\\
429	-0.437095256209876\\
430	-0.437089395520914\\
431	-0.437075747450906\\
432	-0.535277033177944\\
433	-0.535085790217746\\
434	-0.53442375980212\\
435	-0.53251809238315\\
436	-0.532402997347188\\
437	-0.532300588039781\\
438	-0.531543062013154\\
439	-0.531489737226317\\
440	-0.531455170277159\\
441	-0.507190726623466\\
442	-0.507062394722454\\
443	-0.50678451016965\\
444	-0.504325523937751\\
445	-0.504263888341921\\
446	-0.504156672055415\\
447	-0.503239337559663\\
448	-0.503125595293571\\
449	-0.503118583664658\\
450	-0.489545994443596\\
451	-0.489436777910032\\
452	-0.489280477405688\\
453	-0.486660748941596\\
454	-0.48659802307626\\
455	-0.486464645722318\\
456	-0.485608331765134\\
457	-0.485574634734353\\
458	-0.485249466715471\\
459	-0.514738668093848\\
460	-0.51471871145654\\
461	-0.513922792389162\\
462	-0.512112290163457\\
463	-0.512038779174807\\
464	-0.512013008862993\\
465	-0.5110858591035\\
466	-0.511080572262517\\
467	-0.511073376854345\\
468	-0.485720469872012\\
469	-0.484928771520158\\
470	-0.484428872043797\\
471	-0.482693819576867\\
472	-0.48260369811367\\
473	-0.482447012991216\\
474	-0.481611984570421\\
475	-0.481606901177573\\
476	-0.481564398227666\\
477	-0.467515327827544\\
478	-0.467425967028729\\
479	-0.466933371765297\\
480	-0.464161104367617\\
481	-0.46405008254258\\
482	-0.46396558819787\\
483	-0.463146786144779\\
484	-0.463117169350137\\
485	-0.463086147931073\\
486	-0.554849003925379\\
487	-0.554779291259117\\
488	-0.554376638453917\\
489	-0.552345806515507\\
490	-0.552163433025653\\
491	-0.552140181472881\\
492	-0.551297901497999\\
493	-0.551296822119053\\
494	-0.551000288793306\\
495	-0.528409099498662\\
496	-0.52823533925067\\
497	-0.527968138540363\\
498	-0.525390505823698\\
499	-0.525241804516969\\
500	-0.52517042684741\\
501	-0.524463311140418\\
502	-0.524413133971997\\
503	-0.524215939700921\\
504	-0.511913383709997\\
505	-0.511555622847166\\
506	-0.511190099244142\\
507	-0.508621735718939\\
508	-0.50861331262324\\
509	-0.508490690909861\\
510	-0.507702758649194\\
511	-0.507685541449096\\
512	-0.507514090302116\\
513	-0.500579950121013\\
514	-0.500477367237957\\
515	-0.500327628291163\\
516	-0.499970455408251\\
517	-0.499713801550007\\
518	-0.499472905877532\\
519	-0.498857032529766\\
520	-0.498656787483528\\
521	-0.495793417358598\\
522	-0.470110635541231\\
523	-0.469861031970599\\
524	-0.469232479107035\\
525	-0.469090017764565\\
526	-0.469030980617125\\
527	-0.468956751175585\\
528	-0.468860590330286\\
529	-0.468800663771523\\
530	-0.468721720739878\\
531	-0.450825205910734\\
532	-0.450700885456024\\
533	-0.450470579077435\\
534	-0.450001756690782\\
535	-0.449837767228829\\
536	-0.449690725178629\\
537	-0.449679900645171\\
538	-0.449627707839307\\
539	-0.4494294975749\\
540	-0.495203588476597\\
541	-0.495006492064342\\
542	-0.494277836813622\\
543	-0.494248527627389\\
544	-0.494207434136917\\
545	-0.494104856859418\\
546	-0.493995096484212\\
547	-0.493685635908736\\
548	-0.493426325101458\\
549	-0.464048584050698\\
550	-0.464046703056557\\
551	-0.463929283095995\\
552	-0.463266971031551\\
553	-0.462996795212435\\
554	-0.462963799431255\\
555	-0.462852373752374\\
556	-0.462742200719048\\
557	-0.462729441961168\\
558	-0.444845948107167\\
559	-0.444825046071653\\
560	-0.444641244088239\\
561	-0.443894521314646\\
562	-0.443833608297632\\
563	-0.443752120321919\\
564	-0.443603212988146\\
565	-0.443562235510498\\
566	-0.443261496150705\\
567	-0.489191501994144\\
568	-0.488962951033294\\
569	-0.488076304620201\\
570	-0.488074944470903\\
571	-0.487964801199676\\
572	-0.487895884852541\\
573	-0.487745715974963\\
574	-0.487460133436137\\
575	-0.487328824430506\\
576	-0.457760379794695\\
577	-0.457744959820151\\
578	-0.457729990544053\\
579	-0.45678111949575\\
580	-0.456608857999118\\
581	-0.456485723908462\\
582	-0.456319779663114\\
583	-0.456024703981796\\
584	-0.454463952464109\\
585	-0.438179296912441\\
586	-0.437947346220896\\
587	-0.43740627881117\\
588	-0.43739888018558\\
589	-0.43730542579673\\
590	-0.437062046757388\\
591	-0.436800712466796\\
592	-0.436574070083231\\
593	-0.436482287784283\\
594	-0.535383108425879\\
595	-0.534912496447978\\
596	-0.53445789810647\\
597	-0.532535625873184\\
598	-0.5324617906819\\
599	-0.532360745629487\\
600	-0.531536863641454\\
601	-0.531463649078444\\
602	-0.531407215157691\\
603	-0.507907431925836\\
604	-0.507307562208285\\
605	-0.50685141108283\\
606	-0.504323998685152\\
607	-0.504190077470248\\
608	-0.504171812416939\\
609	-0.503188706218465\\
610	-0.503130307448635\\
611	-0.503027412843343\\
612	-0.489352000444818\\
613	-0.48924513555826\\
614	-0.488734161315181\\
615	-0.486703285495202\\
616	-0.486628092451792\\
617	-0.4864035761074\\
618	-0.485588527713655\\
619	-0.485567280825176\\
620	-0.485541853108661\\
621	-0.514448933961278\\
622	-0.514332009332051\\
623	-0.514102945912661\\
624	-0.512083227814683\\
625	-0.51200354038293\\
626	-0.511870518945676\\
627	-0.511106078132032\\
628	-0.511068881602123\\
629	-0.511058256600049\\
630	-0.485478887970647\\
631	-0.485198215570954\\
632	-0.485156430417443\\
633	-0.482512014405946\\
634	-0.482434648915313\\
635	-0.482151420328534\\
636	-0.481551267808242\\
637	-0.48152153253284\\
638	-0.481492548095187\\
639	-0.46723298135673\\
640	-0.466285525652927\\
641	-0.466115327994149\\
642	-0.464100689494746\\
643	-0.464097694968169\\
644	-0.463896295340194\\
645	-0.463068720670222\\
646	-0.463053812373383\\
647	-0.462950287492113\\
648	-0.500401076395076\\
649	-0.499933357853002\\
650	-0.499930254984004\\
651	-0.499856774231508\\
652	-0.49954553629795\\
653	-0.499420569060406\\
654	-0.49900261000904\\
655	-0.498831603853484\\
656	-0.498165076609563\\
657	-0.469986910502687\\
658	-0.469864422571587\\
659	-0.469375292426932\\
660	-0.469173478645039\\
661	-0.468968414122379\\
662	-0.468939404892223\\
663	-0.468625984169448\\
664	-0.468389893635643\\
665	-0.467915041531934\\
666	-0.450867567894308\\
667	-0.450559799970295\\
668	-0.449949411143215\\
669	-0.449901545744091\\
670	-0.449760915055806\\
671	-0.449636855580295\\
672	-0.449596113883474\\
673	-0.449284416555835\\
674	-0.449171730089989\\
675	-0.495136776500633\\
676	-0.495067891299901\\
677	-0.494474005819126\\
678	-0.494414356159988\\
679	-0.494157778058149\\
680	-0.493994601484687\\
681	-0.493602820950754\\
682	-0.493471963521369\\
683	-0.493232193702019\\
684	-0.46418304234353\\
685	-0.463781334815632\\
686	-0.463310001704058\\
687	-0.463221384117433\\
688	-0.463011434306468\\
689	-0.46287503158311\\
690	-0.462632525228656\\
691	-0.462300426259684\\
692	-0.460666358388732\\
693	-0.444629971854335\\
694	-0.444514388471437\\
695	-0.443876751187464\\
696	-0.443753336212515\\
697	-0.443725823872003\\
698	-0.443426541300005\\
699	-0.443180082720154\\
700	-0.44304208293132\\
701	-0.441554215513187\\
702	-0.489031135002373\\
703	-0.488359861024372\\
704	-0.48827805490385\\
705	-0.488042636784606\\
706	-0.488039728458891\\
707	-0.487323802237727\\
708	-0.487209145382761\\
709	-0.487099201220777\\
710	-0.486563307387436\\
711	-0.45770714442103\\
712	-0.457360966532306\\
713	-0.456819066067295\\
714	-0.456792370297031\\
715	-0.456758169439424\\
716	-0.456704276661176\\
717	-0.456634888496582\\
718	-0.45645949201348\\
719	-0.456250420198134\\
720	-0.437970964919986\\
721	-0.437679564406625\\
722	-0.437294738616061\\
723	-0.437170371884635\\
724	-0.436773141972329\\
725	-0.436490825225305\\
726	-0.436467185184873\\
727	-0.435804767098934\\
728	-0.435786607047867\\
};
\end{axis}
\end{tikzpicture}
